Exhaustive search of convex pentagons which tile the plane

We present an exhaustive search of all families of convex pentagons which tile the plane. This research shows that there are no more than the already 15 known families. In particular, this implies that there is no convex polygon which allows only non-periodic tilings.

==> ex1.tex <==
\draw (-0.585253,-0.214217) -- (0.000000,0.799471) ;
\draw (-0.428436,-0.799471) -- (-0.585253,-0.214217) ;
\draw (0.428435,0.057399) -- (-0.428436,-0.799471) ;
\draw (0.585253,0.642652) -- (0.428435,0.057399) ;
\draw (0.000000,0.799471) -- (0.585253,0.642652) ;

\draw (-0.428436,1.227905) -- (0.000000,0.799471) ;
\draw (-0.856871,0.799471) -- (-0.428436,1.227905) ;
\draw (-1.170506,-0.371036) -- (-0.856871,0.799471) ;
\draw (-0.585253,-0.214217) -- (-1.170506,-0.371036) ;
\draw (0.000000,0.799471) -- (-0.585253,-0.214217) ;

\draw (-0.428436,1.227905) -- (-0.856871,0.799471) ;
\draw (-0.856871,1.656340) -- (-0.428436,1.227905) ;
\draw (-2.027377,1.969977) -- (-0.856871,1.656340) ;
\draw (-1.870559,1.384724) -- (-2.027377,1.969977) ;
\draw (-0.856871,0.799471) -- (-1.870559,1.384724) ;

\draw (-1.598942,2.398412) -- (-0.428436,2.398412) ;
\draw (-2.027377,1.969977) -- (-1.598942,2.398412) ;
\draw (-0.856871,1.656340) -- (-2.027377,1.969977) ;
\draw (-0.271618,1.813159) -- (-0.856871,1.656340) ;
\draw (-0.428436,2.398412) -- (-0.271618,1.813159) ;

\draw (-0.271618,1.813159) -- (0.742070,1.227905) ;
\draw (-0.856871,1.656340) -- (-0.271618,1.813159) ;
\draw (0.000000,0.799471) -- (-0.856871,1.656340) ;
\draw (0.585253,0.642652) -- (0.000000,0.799471) ;
\draw (0.742070,1.227905) -- (0.585253,0.642652) ;



==> ex2_f.tex <==
\node[draw, circle] (a1) at (-0.585253,-0.214217) {x};
\node[draw, circle] (a2) at (-0.428436,-0.799471) {}; 
\node[draw, circle] (a3) at (0.428435,0.057399) {}; 
\node[draw, circle] (a4) at (0.585253,0.642652) {z};
\node[draw, circle] (a5) at (0.000000,0.799471) {y};

\draw[] (a1) edge node [pos=0.2] (a1b) {} node [pos=0.8] (a1e) {} (a2);
\draw[] (a2) edge node [pos=0.2] (a2b) {} node [pos=0.7] (a2e) {} (a3);
\draw[] (a3) edge node [pos=0.5] (a3b) {} node [pos=0.7] (a3e) {} (a4);
\draw[] (a4) edge [bend left] node [pos=0.3] (a4b) {} node [pos=0.8] (a4e) {} (a5);
\draw[] (a5) edge [bend left] node [pos=0.2] (a5b) {} node [pos=0.8] (a5e) {} (a1);

\node [position=165:{\nodeDist} from a3] {4};
\node [position=220:{\nodeDist} from a4] {5};
\node [position=-65:{\nodeDist} from a5] {1};
\node [position=-10:{\nodeDist} from a1] {2};
\node [position=75:{\nodeDist} from a2] {3};

\node [position=165:{\nodeDist} from a4] {$\azero$};
\node [position=-13:{\nodeDist} from a5] {$\azero$};
\node [position=-115:{\nodeDist} from a5] {$\azero$};
\node [position=140:{\nodeDist} from a5] {$\azero$};
\node [position=70:{\nodeDist} from a1] {$\azero$};



\node[draw, circle] (d1) at (-1.598942,2.398412+.15)  {};
\node[draw, circle] (d2) at (-2.027377,1.969977+.15)  {w};
\node[draw, circle] (d3) at (-0.856871,1.656340)  {t};
\node[draw, circle] (d4) at (-0.271618,1.813159+.25)  {s};
\node[draw, circle] (d5) at (-0.428436,2.398412+.15)  {};

\draw[] (d1) edge  node [pos=0.2] (d1b) {} node [pos=0.4] (d1e) {} (d2);
\draw[] (d2) edge [bend left] node [pos=0.4] (d2b) {} node [pos=0.8] (d2e) {} (d3);
\draw[] (d3) edge [bend left] node [pos=0.2] (d3b) {} node [pos=0.7] (d3e) {} (d4);
\draw[] (d4) edge  node [pos=0.3] (d4b) {} node [pos=0.8] (d4e) {} (d5);
\draw[] (d5) edge  node [pos=0.2] (d5b) {} node [pos=0.8] (d5e) {} (d1);

\node [position=90:{\nodeDist} from d3] {4};
\node [position=150:{\nodeDist} from d4] {5};
\node [position=-120:{\nodeDist} from d5] {1};
\node [position=-60:{\nodeDist} from d1] {2};
\node [position=20:{\nodeDist} from d2] {3};

%%

\node[draw, circle] (b1) at (-0.428436,1.227905-.15) {u'}; 
\node[draw, circle] (b2) at (-0.856871,0.799471-.15)  {r'};
\node[draw, circle] (b3) at (-1.170506,-0.371036)  {};
\node[draw, circle] (b4) at (-0.585253,-0.214217)  {x};
\node[draw, circle] (b5) at (0.000000,0.799471)  {y};

\draw[] (b1) edge node [pos=0.2] (b1b) {} node [pos=0.2] (b1e) {} (b2);
\draw[] (b2) edge node [pos=0.5] (b2b) {} node [pos=0.8] (b2e) {} (b3);
\draw[] (b3) edge node [pos=0.2] (b3b) {} node [pos=0.8] (b3e) {} (b4);
\draw[] (b4) edge [bend left] node [pos=0.2] (b4b) {} node [pos=0.8] (b4e) {} (b5);
\draw[] (b5) edge [bend left] node [pos=0.2] (b5b) {} node [pos=0.8] (b5e) {} (b1);

%% \path (b5e) -- node {5} (b1b);
%% \path (b1e) -- node {4} (b2b);
%% \path (b2e) -- node [pos=.5] {3} (b3b);
%% \path (b3e) -- node {2} (b4b);
%% \path (b4e) -- node {1} (b5b);

\node [position=50:{\nodeDist} from b3] {3};
\node [position=120:{\nodeDist} from b4] {2};
\node [position=-170:{\nodeDist} from b5] {1};
\node [position=-90:{\nodeDist} from b1] {5};
\node [position=-20:{\nodeDist} from b2] {4};

%\path (b1) -- node [pos=.8] {$\azero$} (b2);
%\path (b2) -- node [pos=.8] {$\azero$} (b3);
%\path (b3) -- node [pos=.8] {$\azero$} (b4);
%\path (b4) -- node [pos=.8] {$\azero$} (b5);
%\path (b5) -- node [pos=.8] {$\azero$} (b1);

\node[draw, circle] (c1) at (-0.428436-.1,1.227905+.05)  {u};
\node[draw, circle] (c2) at (-0.856871,1.656340)  {t};
\node[draw, circle] (c3) at (-2.027377,1.969977-.15)  {w'};
\node[draw, circle] (c4) at (-1.870559,1.384724-.1)  {};
\node[draw, circle] (c5) at (-0.856871-.1,0.799471+.1)  {r};

\draw[] (c1) edge [bend left] node [pos=0.2] (c1b) {} node [pos=0.8] (c1e) {} (c2);
\draw[] (c2) edge [bend left] node [pos=0.2] (c2b) {} node [pos=0.6] (c2e) {} (c3);
\draw[] (c3) edge node [pos=0.5] (c3b) {} node [pos=0.6] (c3e) {} (c4);
\draw[] (c4) edge node [pos=0.3] (c4b) {} node [pos=0.8] (c4e) {} (c5);
\draw[] (c5) edge node [pos=0.2] (c5b) {} node [pos=0.8] (c5e) {} (c1);

\node [position=-50:{\nodeDist} from c3] {3};
\node [position=20:{\nodeDist} from c4] {2};
\node [position=90:{\nodeDist} from c5] {1};
\node [position=-170:{\nodeDist} from c1] {5};
\node [position=-110:{\nodeDist} from c2] {4};



\node[draw, circle] (e1) at (-0.271618,1.813159)  {s'};
\node[draw, circle] (e2) at (-0.856871,1.656340)  {t};
\node[draw, circle] (e3) at (0.000000,0.799471)  {y};
\node[draw, circle] (e4) at (0.585253,0.642652)  {z};
\node[draw, circle] (e5) at (0.742070,1.227905)  {};

\draw[] (e1) edge node [pos=0.2] (e1b) {} node [pos=0.4] (e1e) {} (e2);
\draw[] (e2) edge [bend left] node [pos=0.4] (e2b) {} node [pos=0.8] (e2e) {} (e3);
\draw[] (e3) edge [bend left] node [pos=0.2] (e3b) {} node [pos=0.7] (e3e) {} (e4);
\draw[] (e4) edge  node [pos=0.3] (e4b) {} node [pos=0.8] (e4e) {} (e5);
\draw[] (e5) edge  node [pos=0.2] (e5b) {} node [pos=0.8] (e5e) {} (e1);


\node [position=50:{\nodeDist} from e3] {4};
\node [position=100:{\nodeDist} from e4] {5};
\node [position=-170:{\nodeDist} from e5] {1};
\node [position=-90:{\nodeDist} from e1] {2};
\node [position=0:{\nodeDist} from e2] {3};

\node [position=-40:{\nodeDist} from e2] {$\azero$};
\node [position=35:{\nodeDist} from e2] {$\azero$};
\node [position=170:{\nodeDist} from e2] {$\azero$};


==> ftiles.tex <==
\draw[ultra thick] (-2.000000,-2.000000) -- (2.000000,-2.000000) ;
\draw[ultra thick] (-2.000000,2.000000) -- (2.000000,2.000000) ;
\draw[ultra thick] (-2.000000,-2.000000) -- (-2.000000,2.000000) ;
\draw[ultra thick,<-] (0.171242,-0.783470) -- (-0.248758,-0.783470) ;
\draw[ultra thick] (0.482442,-0.501415) -- (0.171242,-0.783470) ;
\draw[ultra thick] (0.367406,0.274090) -- (0.482442,-0.501415) ;
\draw[ultra thick] (-0.482442,0.783470) -- (0.367406,0.274090) ;
\draw[ultra thick] (-0.248758,-0.783470) -- (-0.482442,0.783470) ;
\draw (-0.559957,-1.065524) -- (-0.982134,-1.067722) ;
\draw (-0.248758,-0.783470) -- (-0.559957,-1.065524) ;
\draw (-0.364882,-0.009062) -- (-0.248758,-0.783470) ;
\draw (-1.214730,0.500317) -- (-0.364882,-0.009062) ;
\draw (-0.982134,-1.067722) -- (-1.214730,0.500317) ;
\draw (-0.248758,-0.783470) -- (0.171242,-0.783470) ;
\draw (-0.559957,-1.065524) -- (-0.248758,-0.783470) ;
\draw (-0.444922,-1.841030) -- (-0.559957,-1.065524) ;
\draw (-0.179697,-2.000000) -- (-0.444922,-1.841030) ;
\draw (0.171242,-0.783470) -- (0.352670,-2.000000) ;
\draw (0.482442,-0.501415) -- (0.903530,-0.500317) ;
\draw (0.171242,-0.783470) -- (0.482442,-0.501415) ;
\draw (0.286278,-1.558975) -- (0.171242,-0.783470) ;
\draw (1.022084,-2.000000) -- (0.286278,-1.558975) ;
\draw (0.903530,-0.500317) -- (1.125988,-2.000000) ;
\draw (0.903530,-0.500317) -- (0.482442,-0.501415) ;
\draw (1.214730,-0.218262) -- (0.903530,-0.500317) ;
\draw (1.099694,0.557243) -- (1.214730,-0.218262) ;
\draw (0.249846,1.066624) -- (1.099694,0.557243) ;
\draw (0.482442,-0.501415) -- (0.249846,1.066624) ;
\draw (-0.285190,1.842128) -- (0.134810,1.842128) ;
\draw (-0.597478,1.558975) -- (-0.285190,1.842128) ;
\draw (-0.482442,0.783470) -- (-0.597478,1.558975) ;
\draw (0.367406,0.274090) -- (-0.482442,0.783470) ;
\draw (0.134810,1.842128) -- (0.367406,0.274090) ;
\draw (-1.293334,-1.349776) -- (-1.713334,-1.349776) ;
\draw (-0.982134,-1.067722) -- (-1.293334,-1.349776) ;
\draw (-1.096080,-0.291118) -- (-0.982134,-1.067722) ;
\draw (-1.945930,0.218262) -- (-1.096080,-0.291118) ;
\draw (-1.713334,-1.349776) -- (-1.945930,0.218262) ;
\draw (-0.982134,-1.067722) -- (-0.559957,-1.065524) ;
\draw (-1.293334,-1.349776) -- (-0.982134,-1.067722) ;
\draw (-1.195831,-2.000000) -- (-1.293334,-1.349776) ;
\draw (-0.559957,-1.065524) -- (-0.421340,-2.000000) ;
\draw (-1.017478,1.558975) -- (-0.597478,1.558975) ;
\draw (-1.328677,1.276920) -- (-1.017478,1.558975) ;
\draw (-1.214730,0.500317) -- (-1.328677,1.276920) ;
\draw (-0.364882,-0.009062) -- (-1.214730,0.500317) ;
\draw (-0.597478,1.558975) -- (-0.364882,-0.009062) ;
\draw (-0.444922,-1.841030) -- (-0.179697,-2.000000) ;
\draw (-0.421341,-2.000000) -- (-0.444922,-1.841030) ;
\draw (1.214730,-0.218262) -- (1.635818,-0.217164) ;
\draw (0.903530,-0.500317) -- (1.214730,-0.218262) ;
\draw (1.018566,-1.275822) -- (0.903530,-0.500317) ;
\draw (1.868416,-1.785203) -- (1.018566,-1.275822) ;
\draw (1.635818,-0.217164) -- (1.868416,-1.785203) ;
\draw (0.286278,-1.558975) -- (1.022084,-2.000000) ;
\draw (0.352050,-2.000000) -- (0.286278,-1.558975) ;
\draw (1.635818,-0.217164) -- (1.214730,-0.218262) ;
\draw (1.947018,0.064891) -- (1.635818,-0.217164) ;
\draw (1.831982,0.840396) -- (1.947018,0.064891) ;
\draw (0.982134,1.349776) -- (1.831982,0.840396) ;
\draw (1.214730,-0.218262) -- (0.982134,1.349776) ;
\draw (0.134810,1.842128) -- (0.308926,2.000000) ;
\draw (0.249846,1.066624) -- (0.134810,1.842128) ;
\draw (1.099694,0.557243) -- (0.249846,1.066624) ;
\draw (0.885682,2.000000) -- (1.099694,0.557243) ;
\draw (0.134810,1.842128) -- (-0.285190,1.842128) ;
\draw (0.308926,2.000000) -- (0.134810,1.842128) ;
\draw (-0.285190,1.842128) -- (-0.308608,2.000000) ;
\draw (-0.597478,1.558975) -- (-1.017478,1.558975) ;
\draw (-0.285190,1.842128) -- (-0.597478,1.558975) ;
\draw (-0.308608,2.000000) -- (-0.285190,1.842128) ;
\draw (-1.017478,1.558975) -- (-1.082897,2.000000) ;
\draw (-1.713334,-1.349776) -- (-2.000000,-1.609595) ;
\draw (-1.828368,-0.574271) -- (-1.713334,-1.349776) ;
\draw (-2.000000,-0.471399) -- (-1.828368,-0.574271) ;
\draw (-1.713334,-1.349776) -- (-1.293334,-1.349776) ;
\draw (-2.000000,-1.609595) -- (-1.713334,-1.349776) ;
\draw (-1.970514,-2.000000) -- (-2.000000,-1.799036) ;
\draw (-1.293334,-1.349776) -- (-1.196882,-2.000000) ;
\draw (-1.749766,1.275822) -- (-1.328677,1.276920) ;
\draw (-2.000000,1.049023) -- (-1.749766,1.275822) ;
\draw (-1.945930,0.218262) -- (-2.000000,0.582775) ;
\draw (-1.096080,-0.291118) -- (-1.945930,0.218262) ;
\draw (-1.328677,1.276920) -- (-1.096080,-0.291118) ;
\draw (-1.328677,1.276920) -- (-1.749766,1.275822) ;
\draw (-1.017478,1.558975) -- (-1.328677,1.276920) ;
\draw (-1.082898,2.000000) -- (-1.017478,1.558975) ;
\draw (-1.749766,1.275822) -- (-1.857187,2.000000) ;
\draw (1.868416,-1.785203) -- (1.899931,-2.000000) ;
\draw (1.018566,-1.275822) -- (1.868416,-1.785203) ;
\draw (1.125987,-2.000000) -- (1.018566,-1.275822) ;
\draw (1.947018,0.064891) -- (2.000000,0.064891) ;
\draw (1.635818,-0.217164) -- (1.947018,0.064891) ;
\draw (1.749766,-0.993768) -- (1.635818,-0.217164) ;
\draw (2.000000,-1.143753) -- (1.749766,-0.993768) ;
\draw (2.000000,0.064891) -- (1.947018,0.064891) ;
\draw (1.714422,1.632929) -- (2.000000,1.461760) ;
\draw (1.947018,0.064891) -- (1.714422,1.632929) ;
\draw (0.982134,1.349776) -- (0.885682,2.000000) ;
\draw (1.831982,0.840396) -- (0.982134,1.349776) ;
\draw (1.659972,2.000000) -- (1.831982,0.840396) ;
\draw (-2.000000,-1.797220) -- (-1.969920,-2.000000) ;
\draw (-1.828368,-0.574271) -- (-2.000000,-0.471399) ;
\draw (-2.000000,0.582775) -- (-1.828368,-0.574271) ;
\draw (-1.749766,1.275822) -- (-2.000000,1.049023) ;
\draw (-1.857187,2.000000) -- (-1.749766,1.275822) ;
\draw (1.749766,-0.993768) -- (2.000000,-1.143753) ;
\draw (1.899026,-2.000000) -- (1.749766,-0.993768) ;
\draw (1.714422,1.632929) -- (1.659972,2.000000) ;
\draw (2.000000,1.461760) -- (1.714422,1.632929) ;
\draw[ultra thick] (2.000000,-2.000000) -- (6.000000,-2.000000) ;
\draw[ultra thick] (2.000000,2.000000) -- (6.000000,2.000000) ;
\draw[ultra thick] (2.000000,-2.000000) -- (2.000000,2.000000) ;
\draw[ultra thick,<-] (4.794819,-0.491878) -- (4.297572,-0.491878) ;
\draw[ultra thick] (4.794819,-0.071878) -- (4.794819,-0.491878) ;
\draw[ultra thick] (3.854249,0.491878) -- (4.794819,-0.071878) ;
\draw[ultra thick] (3.205181,-0.383290) -- (3.854249,0.491878) ;
\draw[ultra thick] (4.297572,-0.491878) -- (3.205181,-0.383290) ;
\draw (4.294949,-1.580602) -- (3.354380,-1.016846) ;
\draw (4.297572,-0.491878) -- (4.294949,-1.580602) ;
\draw (3.205181,-0.383290) -- (4.297572,-0.491878) ;
\draw (2.954987,-0.720636) -- (3.205181,-0.383290) ;
\draw (3.354380,-1.016846) -- (2.954987,-0.720636) ;
\draw (4.297572,-0.491878) -- (4.794819,-0.491878) ;
\draw (4.297572,-0.911878) -- (4.297572,-0.491878) ;
\draw (5.238141,-1.475633) -- (4.297572,-0.911878) ;
\draw (5.887209,-0.600467) -- (5.238141,-1.475633) ;
\draw (4.794819,-0.491878) -- (5.887209,-0.600467) ;
\draw (4.794819,0.597713) -- (5.738010,0.033090) ;
\draw (4.794819,-0.491878) -- (4.794819,0.597713) ;
\draw (5.887209,-0.600467) -- (4.794819,-0.491878) ;
\draw (6.000000,-0.448385) -- (5.887209,-0.600467) ;
\draw (5.738010,0.033090) -- (6.000000,-0.161214) ;
\draw (4.794819,-0.071878) -- (3.854249,0.491878) ;
\draw (4.794819,1.017713) -- (4.794819,-0.071878) ;
\draw (3.703517,1.125196) -- (4.794819,1.017713) ;
\draw (3.453324,0.787849) -- (3.703517,1.125196) ;
\draw (3.854249,0.491878) -- (3.453324,0.787849) ;
\draw (2.512755,1.351604) -- (3.453324,0.787849) ;
\draw (2.512755,0.262014) -- (2.512755,1.351604) ;
\draw (3.604055,0.154531) -- (2.512755,0.262014) ;
\draw (3.854249,0.491878) -- (3.604055,0.154531) ;
\draw (3.453324,0.787849) -- (3.854249,0.491878) ;
\draw (2.015507,-0.157986) -- (2.954987,-0.720636) ;
\draw (2.015507,-1.247575) -- (2.015507,-0.157986) ;
\draw (3.106809,-1.355059) -- (2.015507,-1.247575) ;
\draw (3.354380,-1.016846) -- (3.106809,-1.355059) ;
\draw (2.954987,-0.720636) -- (3.354380,-1.016846) ;
\draw (3.924572,-2.000000) -- (3.796613,-1.999496) ;
\draw (4.294949,-1.580602) -- (4.297563,-2.000000) ;
\draw (3.354380,-1.016846) -- (4.294949,-1.580602) ;
\draw (2.705312,-1.892012) -- (3.354380,-1.016846) ;
\draw (3.796613,-1.999496) -- (2.705312,-1.892012) ;
\draw (2.015507,0.262014) -- (2.512755,0.262014) ;
\draw (2.015507,-0.157986) -- (2.015507,0.262014) ;
\draw (2.954987,-0.720636) -- (2.015507,-0.157986) ;
\draw (3.604055,0.154531) -- (2.954987,-0.720636) ;
\draw (2.512755,0.262014) -- (3.604055,0.154531) ;
\draw (4.297572,-0.911878) -- (5.238141,-1.475633) ;
\draw (4.297572,-2.000000) -- (4.297572,-0.911878) ;
\draw (5.639067,-1.771604) -- (5.469677,-2.000000) ;
\draw (5.238141,-1.475633) -- (5.639067,-1.771604) ;
\draw (6.000000,-1.987939) -- (5.639067,-1.771604) ;
\draw (5.488335,-1.138286) -- (6.000000,-1.188681) ;
\draw (5.238141,-1.475633) -- (5.488335,-1.138286) ;
\draw (5.639067,-1.771604) -- (5.238141,-1.475633) ;
\draw (5.986671,0.370199) -- (6.000000,0.368886) ;
\draw (5.738010,0.033090) -- (5.986671,0.370199) ;
\draw (6.000000,-0.161214) -- (5.738010,0.033090) ;
\draw (4.794819,1.017713) -- (5.295777,1.015741) ;
\draw (4.794819,0.597713) -- (4.794819,1.017713) ;
\draw (5.738010,0.033090) -- (4.794819,0.597713) ;
\draw (6.000000,0.386342) -- (5.738010,0.033090) ;
\draw (5.295777,1.015741) -- (6.000000,0.946381) ;
\draw (5.488335,-1.138286) -- (6.000000,-0.448385) ;
\draw (6.000000,-1.188681) -- (5.488335,-1.138286) ;
\draw (2.512755,1.771604) -- (3.011091,1.770499) ;
\draw (2.512755,1.351604) -- (2.512755,1.771604) ;
\draw (3.453324,0.787849) -- (2.512755,1.351604) ;
\draw (4.102392,1.663016) -- (3.453324,0.787849) ;
\draw (3.011091,1.770499) -- (4.102392,1.663016) ;
\draw (5.295777,1.015741) -- (4.794819,1.017713) ;
\draw (5.295777,1.435741) -- (5.295777,1.015741) ;
\draw (4.353191,2.000000) -- (5.295777,1.435741) ;
\draw (3.703517,1.125196) -- (4.352316,2.000000) ;
\draw (4.794819,1.017713) -- (3.703517,1.125196) ;
\draw (2.512755,0.262014) -- (2.015507,0.262014) ;
\draw (2.512755,0.682014) -- (2.512755,0.262014) ;
\draw (2.000000,0.989348) -- (2.512755,0.682014) ;
\draw (2.015507,0.262014) -- (2.000000,0.263555) ;
\draw (2.015507,-1.247575) -- (2.000000,-1.247514) ;
\draw (2.015507,-0.827575) -- (2.015507,-1.247575) ;
\draw (2.000000,-0.818292) -- (2.015507,-0.827575) ;
\draw (2.000000,-1.247514) -- (2.015507,-1.247575) ;
\draw (2.073151,-2.000000) -- (2.000000,-1.956210) ;
\draw (3.106809,-1.355059) -- (2.628488,-2.000000) ;
\draw (2.015507,-1.247575) -- (3.106809,-1.355059) ;
\draw (3.796613,-1.999496) -- (3.796614,-2.000000) ;
\draw (2.705312,-1.892012) -- (3.796613,-1.999496) ;
\draw (2.626265,-2.000000) -- (2.705312,-1.892012) ;
\draw (3.796613,-1.999496) -- (3.924572,-2.000000) ;
\draw (3.796613,-2.000000) -- (3.796613,-1.999496) ;
\draw (2.015507,-0.827575) -- (2.000000,-0.818292) ;
\draw (2.015507,0.262014) -- (2.015507,-0.827575) ;
\draw (2.000000,0.263555) -- (2.015507,0.262014) ;
\draw (5.639067,-1.771604) -- (6.000000,-1.987939) ;
\draw (5.469677,-2.000000) -- (5.639067,-1.771604) ;
\draw (5.986671,0.370199) -- (6.000000,0.388134) ;
\draw (6.000000,0.368886) -- (5.986671,0.370199) ;
\draw (5.473442,2.000000) -- (6.000000,1.684394) ;
\draw (5.295777,1.015741) -- (5.297162,2.000000) ;
\draw (6.000000,0.946381) -- (5.295777,1.015741) ;
\draw (3.011091,1.770499) -- (3.011414,2.000000) ;
\draw (4.102392,1.663016) -- (3.011091,1.770499) ;
\draw (4.352316,2.000000) -- (4.102392,1.663016) ;
\draw (3.011091,1.770499) -- (2.512755,1.771604) ;
\draw (3.011928,2.000000) -- (3.011091,1.770499) ;
\draw (2.512755,1.771604) -- (2.000000,1.822106) ;
\draw (2.512755,0.682014) -- (2.000000,0.989348) ;
\draw (2.512755,1.771604) -- (2.512755,0.682014) ;
\draw (2.000000,1.822106) -- (2.512755,1.771604) ;
\draw (5.295777,1.435741) -- (4.353191,2.000000) ;
\draw (5.295777,2.000000) -- (5.295777,1.435741) ;
\draw (2.000000,-1.956210) -- (2.073151,-2.000000) ;
\draw (6.000000,1.684394) -- (5.473442,2.000000) ;
\draw[ultra thick] (6.000000,-2.000000) -- (10.000000,-2.000000) ;
\draw[ultra thick] (6.000000,2.000000) -- (10.000000,2.000000) ;
\draw[ultra thick] (6.000000,-2.000000) -- (6.000000,2.000000) ;
\draw[ultra thick,<-] (8.284582,-0.542545) -- (7.297611,-0.542545) ;
\draw[ultra thick] (8.778068,0.312197) -- (8.284582,-0.542545) ;
\draw[ultra thick] (8.040489,0.542545) -- (8.778068,0.312197) ;
\draw[ultra thick] (7.221932,-0.211642) -- (8.040489,0.542545) ;
\draw[ultra thick] (7.297611,-0.542545) -- (7.221932,-0.211642) ;
\draw (8.284582,-0.542545) -- (8.779618,-1.397681) ;
\draw (7.297611,-0.542545) -- (8.284582,-0.542545) ;
\draw (7.466913,-1.296481) -- (7.297611,-0.542545) ;
\draw (8.529337,-1.628279) -- (7.466913,-1.296481) ;
\draw (8.779618,-1.397681) -- (8.529337,-1.628279) ;
\draw (8.284582,-0.542545) -- (8.778068,0.312197) ;
\draw (8.779618,-1.397681) -- (8.284582,-0.542545) ;
\draw (9.347895,-0.874093) -- (8.779618,-1.397681) ;
\draw (9.104029,0.211892) -- (9.347895,-0.874093) ;
\draw (8.778068,0.312197) -- (9.104029,0.211892) ;
\draw (8.860824,1.297232) -- (9.354309,0.442492) ;
\draw (7.873852,1.297232) -- (8.860824,1.297232) ;
\draw (8.040489,0.542545) -- (7.873852,1.297232) ;
\draw (9.104029,0.211892) -- (8.040489,0.542545) ;
\draw (9.354309,0.442492) -- (9.104029,0.211892) ;
\draw (6.978294,0.875238) -- (7.471778,1.729980) ;
\draw (7.472212,0.018958) -- (6.978294,0.875238) ;
\draw (8.040489,0.542545) -- (7.472212,0.018958) ;
\draw (7.796623,1.628530) -- (8.040489,0.542545) ;
\draw (7.471778,1.729980) -- (7.796623,1.628530) ;
\draw (6.978294,0.875238) -- (7.472212,0.018958) ;
\draw (6.000000,0.875238) -- (6.978294,0.875238) ;
\draw (6.159508,0.120157) -- (6.000000,0.836279) ;
\draw (7.221932,-0.211642) -- (6.159508,0.120157) ;
\draw (7.472212,0.018958) -- (7.221932,-0.211642) ;
\draw (6.402714,-0.965184) -- (6.000000,-0.267664) ;
\draw (7.391234,-0.965578) -- (6.402714,-0.965184) ;
\draw (7.221932,-0.211642) -- (7.391234,-0.965578) ;
\draw (6.159508,0.120157) -- (7.221932,-0.211642) ;
\draw (6.000000,-0.026808) -- (6.159508,0.120157) ;
\draw (6.402714,-0.965184) -- (7.391234,-0.965578) ;
\draw (6.000000,-1.662704) -- (6.402714,-0.965184) ;
\draw (6.485827,-2.000000) -- (6.000000,-1.848274) ;
\draw (7.466913,-1.296481) -- (6.701504,-2.000000) ;
\draw (7.391234,-0.965578) -- (7.466913,-1.296481) ;
\draw (8.204492,-1.526830) -- (7.930073,-2.000000) ;
\draw (7.466913,-1.296481) -- (8.204492,-1.526830) ;
\draw (6.701504,-2.000000) -- (7.466913,-1.296481) ;
\draw (7.930073,-2.000000) -- (8.204492,-1.526830) ;
\draw (8.529337,-1.628279) -- (8.612810,-2.000000) ;
\draw (8.204492,-1.526830) -- (8.529337,-1.628279) ;
\draw (9.591534,-1.960973) -- (9.569001,-2.000000) ;
\draw (9.097614,-1.104691) -- (9.591534,-1.960973) ;
\draw (8.529337,-1.628279) -- (9.097614,-1.104691) ;
\draw (8.612810,-2.000000) -- (8.529337,-1.628279) ;
\draw (9.591534,-1.960973) -- (9.097614,-1.104691) ;
\draw (10.000000,-1.960973) -- (9.591534,-1.960973) ;
\draw (9.347895,-0.874093) -- (10.000000,-1.077747) ;
\draw (9.097614,-1.104691) -- (9.347895,-0.874093) ;
\draw (9.178593,-0.120157) -- (10.000000,-0.120483) ;
\draw (9.347895,-0.874093) -- (9.178593,-0.120157) ;
\draw (10.000000,-1.077747) -- (9.347895,-0.874093) ;
\draw (10.000000,-0.120483) -- (9.178593,-0.120157) ;
\draw (9.922586,0.966079) -- (10.000000,0.941755) ;
\draw (9.104029,0.211892) -- (9.922586,0.966079) ;
\draw (9.178593,-0.120157) -- (9.104029,0.211892) ;
\draw (8.860824,1.297232) -- (9.265481,2.000000) ;
\draw (9.354309,0.442492) -- (8.860824,1.297232) ;
\draw (9.922586,0.966079) -- (9.354309,0.442492) ;
\draw (9.690411,2.000000) -- (9.922586,0.966079) ;
\draw (8.860824,1.297232) -- (7.873852,1.297232) ;
\draw (9.265481,2.000000) -- (8.860824,1.297232) ;
\draw (7.796623,1.628530) -- (8.199736,2.000000) ;
\draw (7.873852,1.297232) -- (7.796623,1.628530) ;
\draw (6.978294,0.875238) -- (6.000000,0.875238) ;
\draw (7.471778,1.729980) -- (6.978294,0.875238) ;
\draw (6.734200,1.960328) -- (7.471778,1.729980) ;
\draw (6.000000,1.283866) -- (6.734200,1.960328) ;
\draw (7.796623,1.628530) -- (6.854527,1.922749) ;
\draw (8.199799,2.000000) -- (7.796623,1.628530) ;
\draw (6.854527,1.922749) -- (6.860554,2.000000) ;
\draw (6.159508,0.120157) -- (6.000000,-0.026808) ;
\draw (6.000000,0.830482) -- (6.159508,0.120157) ;
\draw (6.402714,-0.965184) -- (6.000000,-1.662704) ;
\draw (6.000000,-0.267664) -- (6.402714,-0.965184) ;
\draw (6.000000,-1.848275) -- (6.485827,-2.000000) ;
\draw (9.591534,-1.960973) -- (10.000000,-1.960973) ;
\draw (9.569001,-2.000000) -- (9.591534,-1.960973) ;
\draw (9.753284,1.720015) -- (10.000000,1.719917) ;
\draw (9.922586,0.966079) -- (9.753284,1.720015) ;
\draw (10.000000,0.941903) -- (9.922586,0.966079) ;
\draw (10.000000,1.719917) -- (9.753284,1.720015) ;
\draw (9.753284,1.720015) -- (9.690411,2.000000) ;
\draw[ultra thick] (10.000000,-2.000000) -- (14.000000,-2.000000) ;
\draw[ultra thick] (10.000000,2.000000) -- (14.000000,2.000000) ;
\draw[ultra thick] (10.000000,-2.000000) -- (10.000000,2.000000) ;
\draw[ultra thick,<-] (11.996756,-0.566580) -- (11.442085,-0.566580) ;
\draw[ultra thick] (12.705258,-0.141920) -- (11.996756,-0.566580) ;
\draw[ultra thick] (12.280598,0.566580) -- (12.705258,-0.141920) ;
\draw[ultra thick] (11.294742,0.420342) -- (12.280598,0.566580) ;
\draw[ultra thick] (11.442085,-0.566580) -- (11.294742,0.420342) ;
\draw (10.308886,-0.280567) -- (10.308886,0.274104) ;
\draw (10.733584,-0.991240) -- (10.308886,-0.280567) ;
\draw (11.442085,-0.566580) -- (10.733584,-0.991240) ;
\draw (11.294742,0.420342) -- (11.442085,-0.566580) ;
\draw (10.308886,0.274104) -- (11.294742,0.420342) ;
\draw (11.442085,-0.566580) -- (11.996756,-0.566580) ;
\draw (10.733584,-0.991240) -- (11.442085,-0.566580) ;
\draw (11.158243,-1.699741) -- (10.733584,-0.991240) ;
\draw (12.144100,-1.553503) -- (11.158243,-1.699741) ;
\draw (11.996756,-0.566580) -- (12.144100,-1.553503) ;
\draw (13.129918,-0.850422) -- (13.129956,-1.407265) ;
\draw (12.705258,-0.141920) -- (13.129918,-0.850422) ;
\draw (11.996756,-0.566580) -- (12.705258,-0.141920) ;
\draw (12.144100,-1.553503) -- (11.996756,-0.566580) ;
\draw (13.129956,-1.407265) -- (12.144100,-1.553503) ;
\draw (12.280598,0.566580) -- (12.281665,1.122356) ;
\draw (12.705258,-0.141920) -- (12.280598,0.566580) ;
\draw (13.413760,0.282738) -- (12.705258,-0.141920) ;
\draw (13.267522,1.268594) -- (13.413760,0.282738) ;
\draw (12.281665,1.122356) -- (13.267522,1.268594) ;
\draw (12.281665,1.122356) -- (12.280598,0.566580) ;
\draw (11.857006,1.830858) -- (12.281665,1.122356) ;
\draw (11.148504,1.406198) -- (11.857006,1.830858) ;
\draw (11.294742,0.420342) -- (11.148504,1.406198) ;
\draw (12.280598,0.566580) -- (11.294742,0.420342) ;
\draw (10.593833,1.406198) -- (11.148504,1.406198) ;
\draw (10.000000,1.050270) -- (10.593833,1.406198) ;
\draw (10.308886,0.274104) -- (10.000000,0.790016) ;
\draw (11.294742,0.420342) -- (10.308886,0.274104) ;
\draw (11.148504,1.406198) -- (11.294742,0.420342) ;
\draw (10.308886,0.274104) -- (10.308886,-0.280567) ;
\draw (10.000000,0.790016) -- (10.308886,0.274104) ;
\draw (10.308886,-0.280567) -- (10.000000,-0.327068) ;
\draw (10.025044,-1.413728) -- (10.000000,-1.413778) ;
\draw (10.733545,-0.989069) -- (10.025044,-1.413728) ;
\draw (10.308886,-0.280567) -- (10.733545,-0.989069) ;
\draw (10.000000,-0.327068) -- (10.308886,-0.280567) ;
\draw (11.158243,-1.699741) -- (11.157644,-2.000000) ;
\draw (10.733545,-0.989069) -- (11.158243,-1.699741) ;
\draw (10.025044,-1.413728) -- (10.733545,-0.989069) ;
\draw (10.112009,-2.000000) -- (10.025044,-1.413728) ;
\draw (11.157644,-2.000000) -- (11.158243,-1.699741) ;
\draw (12.144100,-1.553503) -- (12.210331,-2.000000) ;
\draw (11.158243,-1.699741) -- (12.144100,-1.553503) ;
\draw (13.129956,-1.407265) -- (13.129918,-0.850422) ;
\draw (13.485228,-2.000000) -- (13.129956,-1.407265) ;
\draw (14.000000,-1.848813) -- (13.747759,-2.000000) ;
\draw (13.129918,-0.850422) -- (14.000000,-0.721357) ;
\draw (13.413760,0.282738) -- (13.969536,0.281672) ;
\draw (12.705258,-0.141920) -- (13.413760,0.282738) ;
\draw (13.129918,-0.850422) -- (12.705258,-0.141920) ;
\draw (14.000000,-0.721357) -- (13.129918,-0.850422) ;
\draw (13.969536,0.281672) -- (14.000000,0.076301) ;
\draw (13.129956,-1.407265) -- (13.485228,-2.000000) ;
\draw (12.144100,-1.553503) -- (13.129956,-1.407265) ;
\draw (12.210331,-2.000000) -- (12.144100,-1.553503) ;
\draw (13.969536,0.281672) -- (13.413760,0.282738) ;
\draw (14.000000,0.299932) -- (13.969536,0.281672) ;
\draw (13.267522,1.268594) -- (14.000000,1.377247) ;
\draw (13.413760,0.282738) -- (13.267522,1.268594) ;
\draw (11.857006,1.830858) -- (12.139201,2.000000) ;
\draw (12.281665,1.122356) -- (11.857006,1.830858) ;
\draw (13.267522,1.268594) -- (12.281665,1.122356) ;
\draw (13.159028,2.000000) -- (13.267522,1.268594) ;
\draw (11.148504,1.406198) -- (10.593833,1.406198) ;
\draw (11.857006,1.830858) -- (11.148504,1.406198) ;
\draw (11.755626,2.000000) -- (11.857006,1.830858) ;
\draw (10.593833,1.406198) -- (10.505181,2.000000) ;
\draw (10.593833,1.406198) -- (10.000000,1.050270) ;
\draw (10.505181,2.000000) -- (10.593833,1.406198) ;
\draw (10.000000,-1.413778) -- (10.025044,-1.413728) ;
\draw (10.025044,-1.413728) -- (10.112009,-2.000000) ;
\draw (13.745657,-2.000000) -- (14.000000,-1.848172) ;
\draw (13.969536,0.281672) -- (14.000000,0.299932) ;
\draw (14.000000,0.077621) -- (13.969536,0.281672) ;
\draw (13.267522,1.268594) -- (13.159028,2.000000) ;
\draw (14.000000,1.377247) -- (13.267522,1.268594) ;
\draw (11.857006,1.830858) -- (11.755626,2.000000) ;
\draw (12.139201,2.000000) -- (11.857006,1.830858) ;
\draw[ultra thick] (14.000000,-2.000000) -- (18.000000,-2.000000) ;
\draw[ultra thick] (14.000000,2.000000) -- (18.000000,2.000000) ;
\draw[ultra thick] (14.000000,-2.000000) -- (14.000000,2.000000) ;
\draw[ultra thick] (18.000000,-2.000000) -- (18.000000,2.000000) ;
\draw[ultra thick,<-] (16.157036,-0.574898) -- (15.770697,-0.574898) ;
\draw[ultra thick] (16.700849,0.574898) -- (16.157036,-0.574898) ;
\draw[ultra thick] (15.433190,0.470956) -- (16.700849,0.574898) ;
\draw[ultra thick] (15.299151,-0.149651) -- (15.433190,0.470956) ;
\draw[ultra thick] (15.770697,-0.574898) -- (15.299151,-0.149651) ;
\draw (14.501501,-0.678452) -- (14.694671,-0.343873) ;
\draw (15.226883,-1.724695) -- (14.501501,-0.678452) ;
\draw (15.770697,-0.574898) -- (15.226883,-1.724695) ;
\draw (15.299151,-0.149651) -- (15.770697,-0.574898) ;
\draw (14.694671,-0.343873) -- (15.299151,-0.149651) ;
\draw (15.770697,-0.574898) -- (16.157036,-0.574898) ;
\draw (15.226883,-1.724695) -- (15.770697,-0.574898) ;
\draw (16.494543,-1.620752) -- (15.226883,-1.724695) ;
\draw (16.628582,-1.000146) -- (16.494543,-1.620752) ;
\draw (16.157036,-0.574898) -- (16.628582,-1.000146) ;
\draw (17.426231,-0.471344) -- (17.233061,-0.805924) ;
\draw (16.700849,0.574898) -- (17.426231,-0.471344) ;
\draw (16.157036,-0.574898) -- (16.700849,0.574898) ;
\draw (16.628582,-1.000146) -- (16.157036,-0.574898) ;
\draw (17.233061,-0.805924) -- (16.628582,-1.000146) ;
\draw (15.433190,0.470956) -- (15.238485,0.805924) ;
\draw (16.700849,0.574898) -- (15.433190,0.470956) ;
\draw (15.977002,1.620752) -- (16.700849,0.574898) ;
\draw (15.372522,1.426530) -- (15.977002,1.620752) ;
\draw (15.238485,0.805924) -- (15.372522,1.426530) ;
\draw (15.238485,0.805924) -- (15.433190,0.470956) ;
\draw (14.000000,0.704374) -- (15.238485,0.805924) ;
\draw (14.694671,-0.343873) -- (14.000000,0.659827) ;
\draw (15.299151,-0.149651) -- (14.694671,-0.343873) ;
\draw (15.433190,0.470956) -- (15.299151,-0.149651) ;
\draw (14.694671,-0.343873) -- (14.501501,-0.678452) ;
\draw (14.000000,0.659827) -- (14.694671,-0.343873) ;
\draw (14.501501,-0.678452) -- (14.000000,-0.839588) ;
\draw (15.226883,-1.724695) -- (14.000000,-1.825293) ;
\draw (14.501501,-0.678452) -- (15.226883,-1.724695) ;
\draw (14.000000,-0.839588) -- (14.501501,-0.678452) ;
\draw (16.494543,-1.620752) -- (16.689248,-1.955720) ;
\draw (15.226883,-1.724695) -- (16.494543,-1.620752) ;
\draw (15.417424,-2.000000) -- (15.226883,-1.724695) ;
\draw (16.689248,-1.955720) -- (16.679684,-2.000000) ;
\draw (16.689248,-1.955720) -- (16.494543,-1.620752) ;
\draw (17.956907,-1.851778) -- (16.689248,-1.955720) ;
\draw (17.233061,-0.805924) -- (17.956907,-1.851778) ;
\draw (16.628582,-1.000146) -- (17.233061,-0.805924) ;
\draw (16.494543,-1.620752) -- (16.628582,-1.000146) ;
\draw (17.233061,-0.805924) -- (17.426231,-0.471344) ;
\draw (17.956907,-1.851778) -- (17.233061,-0.805924) ;
\draw (18.000000,-1.760666) -- (17.956907,-1.851778) ;
\draw (17.426231,-0.471344) -- (18.000000,-0.285410) ;
\draw (17.971148,0.679589) -- (18.000000,0.629615) ;
\draw (16.702384,0.574511) -- (17.971148,0.679589) ;
\draw (17.426231,-0.471344) -- (16.702384,0.574511) ;
\draw (18.000000,-0.285410) -- (17.426231,-0.471344) ;
\draw (14.515742,1.852914) -- (14.902080,1.852914) ;
\draw (14.000000,0.763605) -- (14.515742,1.852914) ;
\draw (15.238485,0.805924) -- (14.000000,0.704374) ;
\draw (15.372522,1.426530) -- (15.238485,0.805924) ;
\draw (14.902080,1.852914) -- (15.372522,1.426530) ;
\draw (15.977002,1.620752) -- (16.171276,1.956468) ;
\draw (16.702384,0.574511) -- (15.977002,1.620752) ;
\draw (17.246198,1.724308) -- (16.702384,0.574511) ;
\draw (16.942017,2.000000) -- (17.246198,1.724308) ;
\draw (16.171276,1.956468) -- (16.306761,2.000000) ;
\draw (16.171276,1.956468) -- (15.977002,1.620752) ;
\draw (16.141147,2.000000) -- (16.171276,1.956468) ;
\draw (14.902080,1.852914) -- (14.971867,2.000000) ;
\draw (15.372522,1.426530) -- (14.902080,1.852914) ;
\draw (15.977002,1.620752) -- (15.372522,1.426530) ;
\draw (15.226883,-1.724695) -- (15.096538,-2.000000) ;
\draw (14.000000,-1.825293) -- (15.226883,-1.724695) ;
\draw (15.226883,-1.724695) -- (15.417424,-2.000000) ;
\draw (15.096538,-2.000000) -- (15.226883,-1.724695) ;
\draw (17.956907,-1.851778) -- (17.886803,-2.000000) ;
\draw (16.689248,-1.955720) -- (17.956907,-1.851778) ;
\draw (16.679684,-2.000000) -- (16.689248,-1.955720) ;
\draw (17.956907,-1.851778) -- (18.000000,-1.760666) ;
\draw (18.000000,-1.848244) -- (17.956907,-1.851778) ;
\draw (18.000000,0.629615) -- (17.971148,0.679589) ;
\draw (17.971148,0.679589) -- (18.000000,0.813178) ;
\draw (17.246198,1.724308) -- (17.634744,1.726578) ;
\draw (16.702384,0.574511) -- (17.246198,1.724308) ;
\draw (17.971148,0.679589) -- (16.702384,0.574511) ;
\draw (18.000000,0.813178) -- (17.971148,0.679589) ;
\draw (17.634744,1.726578) -- (18.000000,1.395530) ;
\draw (14.902080,1.852914) -- (14.515742,1.852914) ;
\draw (14.971867,2.000000) -- (14.902080,1.852914) ;
\draw (14.515742,1.852914) -- (14.353025,2.000000) ;
\draw (14.515742,1.852914) -- (14.000000,0.762470) ;
\draw (14.353025,2.000000) -- (14.515742,1.852914) ;
\draw (16.171276,1.956468) -- (16.141147,2.000000) ;
\draw (16.306761,2.000000) -- (16.171276,1.956468) ;
\draw (17.634744,1.726578) -- (17.246198,1.724308) ;
\draw (17.764063,2.000000) -- (17.634744,1.726578) ;
\draw (17.246198,1.724308) -- (16.942017,2.000000) ;
\draw (17.956907,-1.851778) -- (18.000000,-1.914094) ;
\draw (17.886803,-2.000000) -- (17.956907,-1.851778) ;
\draw (17.956907,-1.851778) -- (18.000000,-1.848244) ;
\draw (18.000000,-1.914094) -- (17.956907,-1.851778) ;
\draw (17.634744,1.726578) -- (17.764063,2.000000) ;
\draw (18.000000,1.395530) -- (17.634744,1.726578) ;
\draw[ultra thick] (-2.000000,-6.000000) -- (2.000000,-6.000000) ;
\draw[ultra thick] (-2.000000,-6.000000) -- (-2.000000,-2.000000) ;
\draw[ultra thick,<-] (0.762026,-4.519520) -- (-0.457901,-4.519520) ;
\draw[ultra thick] (0.059582,-3.522126) -- (0.762026,-4.519520) ;
\draw[ultra thick] (-0.525654,-3.480480) -- (0.059582,-3.522126) ;
\draw[ultra thick] (-0.762026,-4.017476) -- (-0.525654,-3.480480) ;
\draw[ultra thick] (-0.457901,-4.519520) -- (-0.762026,-4.017476) ;
\draw (-0.869236,-5.666500) -- (-1.573542,-4.670422) ;
\draw (-0.457901,-4.519520) -- (-0.869236,-5.666500) ;
\draw (-0.762026,-4.017476) -- (-0.457901,-4.519520) ;
\draw (-1.337170,-4.133427) -- (-0.762026,-4.017476) ;
\draw (-1.573542,-4.670422) -- (-1.337170,-4.133427) ;
\draw (-0.457901,-4.519520) -- (0.244543,-5.516913) ;
\draw (-0.869236,-5.666500) -- (-0.457901,-4.519520) ;
\draw (-0.668168,-6.000000) -- (-0.869236,-5.666500) ;
\draw (0.244543,-5.516913) -- (0.031900,-6.000000) ;
\draw (-0.457901,-4.519520) -- (0.762026,-4.519520) ;
\draw (0.244543,-5.516913) -- (-0.457901,-4.519520) ;
\draw (0.829778,-5.558560) -- (0.244543,-5.516913) ;
\draw (1.066151,-5.021565) -- (0.829778,-5.558560) ;
\draw (0.762026,-4.519520) -- (1.066151,-5.021565) ;
\draw (1.173006,-3.370906) -- (1.878887,-4.370136) ;
\draw (0.762026,-4.519520) -- (1.173006,-3.370906) ;
\draw (1.066151,-5.021565) -- (0.762026,-4.519520) ;
\draw (1.641511,-4.906689) -- (1.066151,-5.021565) ;
\draw (1.878887,-4.370136) -- (1.641511,-4.906689) ;
\draw (0.762026,-4.519520) -- (0.059582,-3.522126) ;
\draw (1.173006,-3.370906) -- (0.762026,-4.519520) ;
\draw (0.870073,-2.868446) -- (1.173006,-3.370906) ;
\draw (0.294929,-2.984397) -- (0.870073,-2.868446) ;
\draw (0.059582,-3.522126) -- (0.294929,-2.984397) ;
\draw (-1.227929,-2.484218) -- (-0.008005,-2.481936) ;
\draw (-0.525654,-3.480480) -- (-1.227929,-2.484218) ;
\draw (0.059582,-3.522126) -- (-0.525654,-3.480480) ;
\draw (0.294929,-2.984397) -- (0.059582,-3.522126) ;
\draw (-0.008005,-2.481936) -- (0.294929,-2.984397) ;
\draw (-1.227929,-2.484218) -- (-0.525654,-3.480480) ;
\draw (-1.636762,-3.633598) -- (-1.227929,-2.484218) ;
\draw (-1.337170,-4.133427) -- (-1.636762,-3.633598) ;
\draw (-0.762026,-4.017476) -- (-1.337170,-4.133427) ;
\draw (-0.525654,-3.480480) -- (-0.762026,-4.017476) ;
\draw (-2.000000,-3.634277) -- (-1.636762,-3.633598) ;
\draw (-1.573542,-4.670422) -- (-2.000000,-4.642083) ;
\draw (-1.337170,-4.133427) -- (-1.573542,-4.670422) ;
\draw (-1.636762,-3.633598) -- (-1.337170,-4.133427) ;
\draw (-0.869236,-5.666500) -- (-2.000000,-5.670955) ;
\draw (-1.573542,-4.670422) -- (-0.869236,-5.666500) ;
\draw (-2.000000,-4.642083) -- (-1.573542,-4.670422) ;
\draw (-2.000000,-5.670955) -- (-0.869236,-5.666500) ;
\draw (-1.851447,-6.000000) -- (-2.000000,-5.789906) ;
\draw (-0.869236,-5.666500) -- (-0.668168,-6.000000) ;
\draw (0.829778,-5.558560) -- (1.140729,-6.000000) ;
\draw (0.244543,-5.516913) -- (0.829778,-5.558560) ;
\draw (0.031900,-6.000000) -- (0.244543,-5.516913) ;
\draw (1.140729,-6.000000) -- (0.829778,-5.558560) ;
\draw (1.939861,-5.404707) -- (1.728117,-6.000000) ;
\draw (1.641511,-4.906689) -- (1.939861,-5.404707) ;
\draw (1.066151,-5.021565) -- (1.641511,-4.906689) ;
\draw (0.829778,-5.558560) -- (1.066151,-5.021565) ;
\draw (2.000000,-5.404707) -- (1.939861,-5.404707) ;
\draw (1.878887,-4.370136) -- (2.000000,-4.377920) ;
\draw (1.641511,-4.906689) -- (1.878887,-4.370136) ;
\draw (1.939861,-5.404707) -- (1.641511,-4.906689) ;
\draw (1.173006,-3.370906) -- (2.000000,-3.369360) ;
\draw (1.878887,-4.370136) -- (1.173006,-3.370906) ;
\draw (2.000000,-4.377920) -- (1.878887,-4.370136) ;
\draw (2.000000,-3.369360) -- (1.173006,-3.370906) ;
\draw (1.688623,-2.372547) -- (2.000000,-2.812916) ;
\draw (1.106444,-2.331450) -- (1.688623,-2.372547) ;
\draw (0.870073,-2.868446) -- (1.106444,-2.331450) ;
\draw (1.173006,-3.370906) -- (0.870073,-2.868446) ;
\draw (0.872083,-2.000000) -- (1.106444,-2.331450) ;
\draw (-0.008005,-2.481936) -- (0.164391,-2.000000) ;
\draw (0.294929,-2.984397) -- (-0.008005,-2.481936) ;
\draw (0.870073,-2.868446) -- (0.294929,-2.984397) ;
\draw (1.106444,-2.331450) -- (0.870073,-2.868446) ;
\draw (-0.008005,-2.481936) -- (-0.348773,-2.000000) ;
\draw (0.164391,-2.000000) -- (-0.008005,-2.481936) ;
\draw (-0.008005,-2.481936) -- (-1.227929,-2.484218) ;
\draw (-0.348773,-2.000000) -- (-0.008005,-2.481936) ;
\draw (-1.227929,-2.484218) -- (-1.522494,-2.000000) ;
\draw (-1.636762,-3.633598) -- (-2.000000,-3.121333) ;
\draw (-1.227929,-2.484218) -- (-1.636762,-3.633598) ;
\draw (-1.522494,-2.000000) -- (-1.227929,-2.484218) ;
\draw (-2.000000,-2.077802) -- (-1.617781,-2.000000) ;
\draw (-1.636762,-3.633598) -- (-2.000000,-3.634277) ;
\draw (-2.000000,-3.121333) -- (-1.636762,-3.633598) ;
\draw (-2.000000,-5.789906) -- (-1.851447,-6.000000) ;
\draw (1.939861,-5.404707) -- (2.000000,-5.489519) ;
\draw (1.728117,-6.000000) -- (1.939861,-5.404707) ;
\draw (1.939861,-5.404707) -- (2.000000,-5.404707) ;
\draw (2.000000,-5.489519) -- (1.939861,-5.404707) ;
\draw (2.000000,-2.812916) -- (1.688623,-2.372547) ;
\draw (1.688623,-2.372547) -- (1.850845,-2.000000) ;
\draw (1.106444,-2.331450) -- (0.872083,-2.000000) ;
\draw (1.688623,-2.372547) -- (1.106444,-2.331450) ;
\draw (1.850845,-2.000000) -- (1.688623,-2.372547) ;
\draw (-1.617781,-2.000000) -- (-2.000000,-2.077802) ;
\draw[ultra thick] (2.000000,-6.000000) -- (6.000000,-6.000000) ;
\draw[ultra thick] (2.000000,-6.000000) -- (2.000000,-2.000000) ;
\draw[ultra thick,<-] (4.250332,-4.612510) -- (3.295469,-4.612510) ;
\draw[ultra thick] (4.491748,-4.318343) -- (4.250332,-4.612510) ;
\draw[ultra thick] (4.704531,-3.387490) -- (4.491748,-4.318343) ;
\draw[ultra thick] (3.868358,-3.848552) -- (4.704531,-3.387490) ;
\draw[ultra thick] (3.295469,-4.612510) -- (3.868358,-3.848552) ;
\draw (2.954902,-4.782303) -- (2.081459,-4.390882) ;
\draw (3.295469,-4.612510) -- (2.954902,-4.782303) ;
\draw (3.868358,-3.848552) -- (3.295469,-4.612510) ;
\draw (2.916837,-3.928378) -- (3.868358,-3.848552) ;
\draw (2.081459,-4.390882) -- (2.916837,-3.928378) ;
\draw (3.612899,-5.321357) -- (2.742119,-5.713156) ;
\draw (4.250332,-4.612510) -- (3.612899,-5.321357) ;
\draw (3.295469,-4.612510) -- (4.250332,-4.612510) ;
\draw (2.954902,-4.782303) -- (3.295469,-4.612510) ;
\draw (2.742119,-5.713156) -- (2.954902,-4.782303) ;
\draw (3.612899,-5.321357) -- (4.250332,-4.612510) ;
\draw (3.397977,-6.000000) -- (3.612899,-5.321357) ;
\draw (4.195730,-5.840615) -- (3.840676,-6.000000) ;
\draw (4.436616,-5.549026) -- (4.195730,-5.840615) ;
\draw (4.250332,-4.612510) -- (4.436616,-5.549026) ;
\draw (5.071188,-4.835525) -- (4.436616,-5.549026) ;
\draw (5.357904,-3.924724) -- (5.071188,-4.835525) ;
\draw (4.491748,-4.318343) -- (5.357904,-3.924724) ;
\draw (4.250332,-4.612510) -- (4.491748,-4.318343) ;
\draw (4.436616,-5.549026) -- (4.250332,-4.612510) ;
\draw (5.357904,-3.924724) -- (4.491748,-4.318343) ;
\draw (5.991860,-3.210676) -- (5.357904,-3.924724) ;
\draw (5.036999,-3.213148) -- (5.991860,-3.210676) ;
\draw (4.704531,-3.387490) -- (5.036999,-3.213148) ;
\draw (4.491748,-4.318343) -- (4.704531,-3.387490) ;
\draw (4.704531,-3.387490) -- (3.832404,-2.998700) ;
\draw (5.036999,-3.213148) -- (4.704531,-3.387490) ;
\draw (5.611677,-2.450579) -- (5.036999,-3.213148) ;
\draw (4.660086,-2.529585) -- (5.611677,-2.450579) ;
\draw (3.832404,-2.998700) -- (4.660086,-2.529585) ;
\draw (3.832404,-2.998700) -- (4.704531,-3.387490) ;
\draw (3.492130,-3.169080) -- (3.832404,-2.998700) ;
\draw (2.916837,-3.928378) -- (3.492130,-3.169080) ;
\draw (3.868358,-3.848552) -- (2.916837,-3.928378) ;
\draw (4.704531,-3.387490) -- (3.868358,-3.848552) ;
\draw (2.537276,-3.173200) -- (3.492130,-3.169080) ;
\draw (2.297132,-3.468405) -- (2.537276,-3.173200) ;
\draw (2.081459,-4.390882) -- (2.297132,-3.468405) ;
\draw (2.916837,-3.928378) -- (2.081459,-4.390882) ;
\draw (3.492130,-3.169080) -- (2.916837,-3.928378) ;
\draw (2.000000,-3.602713) -- (2.297132,-3.468405) ;
\draw (2.081459,-4.390882) -- (2.000000,-4.431846) ;
\draw (2.297132,-3.468405) -- (2.081459,-4.390882) ;
\draw (2.081459,-4.390882) -- (2.954902,-4.782303) ;
\draw (2.000000,-4.431846) -- (2.081459,-4.390882) ;
\draw (2.118728,-5.243364) -- (2.000000,-5.253749) ;
\draw (2.954902,-4.782303) -- (2.118728,-5.243364) ;
\draw (2.742119,-5.713156) -- (2.502868,-6.000000) ;
\draw (2.954902,-4.782303) -- (2.742119,-5.713156) ;
\draw (2.118728,-5.243364) -- (2.954902,-4.782303) ;
\draw (2.000000,-5.401193) -- (2.118728,-5.243364) ;
\draw (3.612899,-5.321357) -- (3.397977,-6.000000) ;
\draw (2.742119,-5.713156) -- (3.612899,-5.321357) ;
\draw (2.502868,-6.000000) -- (2.742119,-5.713156) ;
\draw (4.436616,-5.549026) -- (5.391479,-5.547378) ;
\draw (4.195730,-5.840615) -- (4.436616,-5.549026) ;
\draw (4.159441,-6.000000) -- (4.195730,-5.840615) ;
\draw (5.391479,-5.547378) -- (5.051962,-6.000000) ;
\draw (3.840676,-6.000000) -- (4.195730,-5.840615) ;
\draw (4.195730,-5.840615) -- (4.159441,-6.000000) ;
\draw (5.071188,-4.835525) -- (5.942928,-4.445778) ;
\draw (4.436616,-5.549026) -- (5.071188,-4.835525) ;
\draw (5.391479,-5.547378) -- (4.436616,-5.549026) ;
\draw (5.731752,-5.376998) -- (5.391479,-5.547378) ;
\draw (5.942928,-4.445778) -- (5.731752,-5.376998) ;
\draw (5.357904,-3.924724) -- (5.991860,-3.210676) ;
\draw (5.071188,-4.835525) -- (5.357904,-3.924724) ;
\draw (5.942928,-4.445778) -- (5.071188,-4.835525) ;
\draw (6.000000,-4.375868) -- (5.942928,-4.445778) ;
\draw (5.991860,-3.210676) -- (6.000000,-3.250601) ;
\draw (5.991860,-3.210676) -- (5.036999,-3.213148) ;
\draw (6.000000,-3.200704) -- (5.991860,-3.210676) ;
\draw (5.611677,-2.450579) -- (6.000000,-2.232830) ;
\draw (5.036999,-3.213148) -- (5.611677,-2.450579) ;
\draw (4.043580,-2.067480) -- (4.096769,-2.000000) ;
\draw (3.832404,-2.998700) -- (4.043580,-2.067480) ;
\draw (4.660086,-2.529585) -- (3.832404,-2.998700) ;
\draw (5.057755,-2.000000) -- (4.660086,-2.529585) ;
\draw (4.660086,-2.529585) -- (5.057755,-2.000000) ;
\draw (5.611677,-2.450579) -- (4.660086,-2.529585) ;
\draw (6.000000,-2.232830) -- (5.611677,-2.450579) ;
\draw (3.173477,-2.460782) -- (4.043580,-2.067480) ;
\draw (2.537276,-3.173200) -- (3.173477,-2.460782) ;
\draw (3.492130,-3.169080) -- (2.537276,-3.173200) ;
\draw (3.832404,-2.998700) -- (3.492130,-3.169080) ;
\draw (4.043580,-2.067480) -- (3.832404,-2.998700) ;
\draw (2.000000,-2.631010) -- (2.346953,-2.237496) ;
\draw (2.297132,-3.468405) -- (2.000000,-3.602713) ;
\draw (2.537276,-3.173200) -- (2.297132,-3.468405) ;
\draw (2.346953,-2.237496) -- (2.537276,-3.173200) ;
\draw (2.118728,-5.243364) -- (2.000000,-5.401193) ;
\draw (2.000000,-5.253749) -- (2.118728,-5.243364) ;
\draw (5.731752,-5.376998) -- (6.000000,-5.496362) ;
\draw (5.391479,-5.547378) -- (5.731752,-5.376998) ;
\draw (5.051962,-6.000000) -- (5.391479,-5.547378) ;
\draw (6.000000,-5.496362) -- (5.731752,-5.376998) ;
\draw (5.731752,-5.376998) -- (6.000000,-5.228483) ;
\draw (5.942928,-4.445778) -- (6.000000,-4.375868) ;
\draw (5.731752,-5.376998) -- (5.942928,-4.445778) ;
\draw (6.000000,-5.228483) -- (5.731752,-5.376998) ;
\draw (5.991860,-3.210676) -- (6.000000,-3.200704) ;
\draw (6.000000,-3.250601) -- (5.991860,-3.210676) ;
\draw (3.173477,-2.460782) -- (3.317220,-2.000000) ;
\draw (4.043580,-2.067480) -- (3.173477,-2.460782) ;
\draw (4.096769,-2.000000) -- (4.043580,-2.067480) ;
\draw (3.173477,-2.460782) -- (2.537276,-3.173200) ;
\draw (3.317220,-2.000000) -- (3.173477,-2.460782) ;
\draw (2.346953,-2.237496) -- (2.542369,-2.000000) ;
\draw (2.537276,-3.173200) -- (2.346953,-2.237496) ;
\draw (2.346953,-2.237496) -- (2.000000,-2.239682) ;
\draw (2.542369,-2.000000) -- (2.346953,-2.237496) ;
\draw (2.346953,-2.237496) -- (2.000000,-2.631010) ;
\draw (2.000000,-2.239682) -- (2.346953,-2.237496) ;
\draw[ultra thick] (6.000000,-6.000000) -- (10.000000,-6.000000) ;
\draw[ultra thick] (6.000000,-6.000000) -- (6.000000,-2.000000) ;
\draw[ultra thick,<-] (8.058562,-4.444383) -- (7.156990,-4.444383) ;
\draw[ultra thick] (8.843010,-4.000000) -- (8.058562,-4.444383) ;
\draw[ultra thick] (8.058562,-3.555617) -- (8.843010,-4.000000) ;
\draw[ultra thick] (7.208766,-3.856742) -- (8.058562,-3.555617) ;
\draw[ultra thick] (7.156990,-4.444383) -- (7.208766,-3.856742) ;
\draw (7.208766,-3.856742) -- (7.156990,-4.444383) ;
\draw (6.422959,-3.414767) -- (7.208766,-3.856742) ;
\draw (6.000000,-3.566105) -- (6.422959,-3.414767) ;
\draw (6.271014,-4.290449) -- (6.000000,-4.068034) ;
\draw (7.156990,-4.444383) -- (6.271014,-4.290449) ;
\draw (6.566017,-5.125252) -- (6.000000,-5.126989) ;
\draw (7.156990,-4.444383) -- (6.566017,-5.125252) ;
\draw (6.271014,-4.290449) -- (7.156990,-4.444383) ;
\draw (6.000000,-4.386482) -- (6.271014,-4.290449) ;
\draw (7.595062,-5.217688) -- (6.813255,-5.665035) ;
\draw (8.058562,-4.444383) -- (7.595062,-5.217688) ;
\draw (7.156990,-4.444383) -- (8.058562,-4.444383) ;
\draw (6.566017,-5.125252) -- (7.156990,-4.444383) ;
\draw (6.813255,-5.665035) -- (6.566017,-5.125252) ;
\draw (8.058562,-4.444383) -- (8.843010,-4.000000) ;
\draw (7.595062,-5.217688) -- (8.058562,-4.444383) ;
\draw (8.496634,-5.217688) -- (7.595062,-5.217688) ;
\draw (9.087609,-4.536819) -- (8.496634,-5.217688) ;
\draw (8.843010,-4.000000) -- (9.087609,-4.536819) ;
\draw (9.087609,-4.536819) -- (8.843010,-4.000000) ;
\draw (9.989181,-4.536819) -- (9.087609,-4.536819) ;
\draw (10.000000,-4.524354) -- (9.989181,-4.536819) ;
\draw (9.692808,-3.698876) -- (10.000000,-3.753254) ;
\draw (8.843010,-4.000000) -- (9.692808,-3.698876) ;
\draw (8.058562,-3.555617) -- (8.109818,-2.967929) ;
\draw (8.843010,-4.000000) -- (8.058562,-3.555617) ;
\draw (9.692808,-3.698876) -- (8.843010,-4.000000) ;
\draw (8.997640,-3.124788) -- (9.692808,-3.698876) ;
\draw (8.109818,-2.967929) -- (8.997640,-3.124788) ;
\draw (7.208251,-2.970695) -- (8.109818,-2.967929) ;
\draw (6.422959,-3.414767) -- (7.208251,-2.970695) ;
\draw (7.208766,-3.856742) -- (6.422959,-3.414767) ;
\draw (8.058562,-3.555617) -- (7.208766,-3.856742) ;
\draw (8.109818,-2.967929) -- (8.058562,-3.555617) ;
\draw (7.208251,-2.970695) -- (6.422959,-3.414767) ;
\draw (7.669376,-2.195973) -- (7.208251,-2.970695) ;
\draw (6.767809,-2.198739) -- (7.669376,-2.195973) ;
\draw (6.178926,-2.881418) -- (6.767809,-2.198739) ;
\draw (6.422959,-3.414767) -- (6.178926,-2.881418) ;
\draw (6.178926,-2.881418) -- (6.422959,-3.414767) ;
\draw (6.000000,-2.882515) -- (6.178926,-2.881418) ;
\draw (6.422959,-3.414767) -- (6.000000,-3.566105) ;
\draw (6.271014,-4.290449) -- (6.000000,-4.386482) ;
\draw (6.000000,-4.068034) -- (6.271014,-4.290449) ;
\draw (6.566017,-5.125252) -- (6.813255,-5.665035) ;
\draw (6.000000,-5.126989) -- (6.566017,-5.125252) ;
\draw (6.813255,-5.665035) -- (6.000000,-5.952077) ;
\draw (6.813255,-5.665035) -- (7.404550,-6.000000) ;
\draw (6.000000,-5.952077) -- (6.813255,-5.665035) ;
\draw (6.006452,-6.000000) -- (6.000000,-5.994672) ;
\draw (7.595062,-5.217688) -- (8.496634,-5.217688) ;
\draw (6.813255,-5.665035) -- (7.595062,-5.217688) ;
\draw (7.404550,-6.000000) -- (6.813255,-5.665035) ;
\draw (8.447499,-5.808293) -- (7.906489,-6.000000) ;
\draw (8.496634,-5.217688) -- (8.447499,-5.808293) ;
\draw (9.989181,-4.536819) -- (10.000000,-4.560507) ;
\draw (9.087609,-4.536819) -- (9.989181,-4.536819) ;
\draw (8.496634,-5.217688) -- (9.087609,-4.536819) ;
\draw (9.384457,-5.374547) -- (8.496634,-5.217688) ;
\draw (10.000000,-5.156430) -- (9.384457,-5.374547) ;
\draw (9.989181,-4.536819) -- (10.000000,-4.524354) ;
\draw (10.000000,-4.560507) -- (9.989181,-4.536819) ;
\draw (9.847438,-2.823664) -- (10.000000,-2.909472) ;
\draw (8.997640,-3.124788) -- (9.847438,-2.823664) ;
\draw (9.692808,-3.698876) -- (8.997640,-3.124788) ;
\draw (10.000000,-3.753254) -- (9.692808,-3.698876) ;
\draw (9.600199,-2.283880) -- (9.847438,-2.823664) ;
\draw (8.698632,-2.286646) -- (9.600199,-2.283880) ;
\draw (8.109818,-2.967929) -- (8.698632,-2.286646) ;
\draw (8.997640,-3.124788) -- (8.109818,-2.967929) ;
\draw (9.847438,-2.823664) -- (8.997640,-3.124788) ;
\draw (7.669376,-2.195973) -- (8.010471,-2.000000) ;
\draw (7.208251,-2.970695) -- (7.669376,-2.195973) ;
\draw (8.109818,-2.967929) -- (7.208251,-2.970695) ;
\draw (8.698632,-2.286646) -- (8.109818,-2.967929) ;
\draw (8.566272,-2.000000) -- (8.698632,-2.286646) ;
\draw (6.178926,-2.881418) -- (6.000000,-2.882515) ;
\draw (6.767809,-2.198739) -- (6.178926,-2.881418) ;
\draw (6.000000,-2.065511) -- (6.767809,-2.198739) ;
\draw (7.669376,-2.195973) -- (6.767809,-2.198739) ;
\draw (8.010471,-2.000000) -- (7.669376,-2.195973) ;
\draw (6.767809,-2.198739) -- (6.783743,-2.000000) ;
\draw (6.000000,-5.994672) -- (6.006452,-6.000000) ;
\draw (8.447499,-5.808293) -- (8.785908,-6.000000) ;
\draw (7.906489,-6.000000) -- (8.447499,-5.808293) ;
\draw (8.447499,-5.808293) -- (8.496634,-5.217688) ;
\draw (8.785908,-6.000000) -- (8.447499,-5.808293) ;
\draw (10.000000,-5.980517) -- (9.945018,-6.000000) ;
\draw (9.384457,-5.374547) -- (10.000000,-5.883909) ;
\draw (8.496634,-5.217688) -- (9.384457,-5.374547) ;
\draw (9.384457,-5.374547) -- (10.000000,-5.156430) ;
\draw (10.000000,-5.883909) -- (9.384457,-5.374547) ;
\draw (9.847438,-2.823664) -- (10.000000,-2.735832) ;
\draw (10.000000,-2.909472) -- (9.847438,-2.823664) ;
\draw (10.000000,-2.735832) -- (9.847438,-2.823664) ;
\draw (9.600199,-2.283880) -- (9.845076,-2.000000) ;
\draw (9.847438,-2.823664) -- (9.600199,-2.283880) ;
\draw (8.698632,-2.286646) -- (8.566272,-2.000000) ;
\draw (9.600199,-2.283880) -- (8.698632,-2.286646) ;
\draw (9.845076,-2.000000) -- (9.600199,-2.283880) ;
\draw (6.783743,-2.000000) -- (6.767809,-2.198739) ;
\draw (6.767809,-2.198739) -- (6.000000,-2.065511) ;
\draw (9.945018,-6.000000) -- (10.000000,-5.980517) ;
\draw[ultra thick] (10.000000,-6.000000) -- (14.000000,-6.000000) ;
\draw[ultra thick] (10.000000,-6.000000) -- (10.000000,-2.000000) ;
\draw[ultra thick,<-] (12.526607,-4.744563) -- (11.639284,-4.744563) ;
\draw[ultra thick] (12.311005,-3.883832) -- (12.526607,-4.744563) ;
\draw[ultra thick] (11.684536,-3.255437) -- (12.311005,-3.883832) ;
\draw[ultra thick] (11.473393,-4.117274) -- (11.684536,-3.255437) ;
\draw[ultra thick] (11.639284,-4.744563) -- (11.473393,-4.117274) ;
\draw (11.473393,-4.117274) -- (11.639284,-4.744563) ;
\draw (10.843678,-3.492131) -- (11.473393,-4.117274) ;
\draw (10.636999,-4.355049) -- (10.843678,-3.492131) ;
\draw (10.902055,-5.201860) -- (10.636999,-4.355049) ;
\draw (11.639284,-4.744563) -- (10.902055,-5.201860) ;
\draw (12.526607,-4.744563) -- (12.337192,-5.597247) ;
\draw (11.639284,-4.744563) -- (12.526607,-4.744563) ;
\draw (10.902055,-5.201860) -- (11.639284,-4.744563) ;
\draw (11.686760,-5.616084) -- (10.902055,-5.201860) ;
\draw (12.337192,-5.597247) -- (11.686760,-5.616084) ;
\draw (13.153076,-5.372957) -- (13.329392,-5.999320) ;
\draw (12.526607,-4.744563) -- (13.153076,-5.372957) ;
\draw (12.337192,-5.597247) -- (12.526607,-4.744563) ;
\draw (12.463724,-6.000000) -- (12.337192,-5.597247) ;
\draw (13.329392,-5.999320) -- (13.328251,-6.000000) ;
\draw (12.311005,-3.883832) -- (13.187905,-3.884759) ;
\draw (12.526607,-4.744563) -- (12.311005,-3.883832) ;
\draw (13.153076,-5.372957) -- (12.526607,-4.744563) ;
\draw (13.364220,-4.511121) -- (13.153076,-5.372957) ;
\draw (13.187905,-3.884759) -- (13.364220,-4.511121) ;
\draw (12.311005,-3.883832) -- (12.522149,-3.021995) ;
\draw (13.187905,-3.884759) -- (12.311005,-3.883832) ;
\draw (13.935557,-3.426534) -- (13.187905,-3.884759) ;
\draw (13.150852,-3.012310) -- (13.935557,-3.426534) ;
\draw (12.522149,-3.021995) -- (13.150852,-3.012310) ;
\draw (11.684536,-3.255437) -- (11.502064,-2.632768) ;
\draw (12.311005,-3.883832) -- (11.684536,-3.255437) ;
\draw (12.522149,-3.021995) -- (12.311005,-3.883832) ;
\draw (12.261480,-2.173823) -- (12.522149,-3.021995) ;
\draw (11.502064,-2.632768) -- (12.261480,-2.173823) ;
\draw (10.614767,-2.639658) -- (11.502064,-2.632768) ;
\draw (10.843678,-3.492131) -- (10.614767,-2.639658) ;
\draw (11.473393,-4.117274) -- (10.843678,-3.492131) ;
\draw (11.684536,-3.255437) -- (11.473393,-4.117274) ;
\draw (11.502064,-2.632768) -- (11.684536,-3.255437) ;
\draw (10.843678,-3.492131) -- (10.000000,-3.500867) ;
\draw (10.614767,-2.639658) -- (10.843678,-3.492131) ;
\draw (10.000000,-2.032507) -- (10.614767,-2.639658) ;
\draw (10.843678,-3.492131) -- (10.636999,-4.355049) ;
\draw (10.000000,-3.500867) -- (10.843678,-3.492131) ;
\draw (10.636999,-4.355049) -- (10.000000,-4.369992) ;
\draw (10.000000,-4.369992) -- (10.636999,-4.355049) ;
\draw (10.015966,-5.248628) -- (10.000000,-5.240147) ;
\draw (10.902055,-5.201860) -- (10.015966,-5.248628) ;
\draw (10.636999,-4.355049) -- (10.902055,-5.201860) ;
\draw (11.686760,-5.616084) -- (11.051497,-6.000000) ;
\draw (10.902055,-5.201860) -- (11.686760,-5.616084) ;
\draw (10.015966,-5.248628) -- (10.902055,-5.201860) ;
\draw (10.246884,-6.000000) -- (10.015966,-5.248628) ;
\draw (11.686760,-5.616084) -- (12.337192,-5.597247) ;
\draw (11.051497,-6.000000) -- (11.686760,-5.616084) ;
\draw (12.337192,-5.597247) -- (12.463724,-6.000000) ;
\draw (13.329392,-5.999320) -- (14.000000,-5.994111) ;
\draw (13.328251,-6.000000) -- (13.329392,-5.999320) ;
\draw (14.000000,-5.994111) -- (13.329392,-5.999320) ;
\draw (13.993934,-5.136264) -- (14.000000,-5.159578) ;
\draw (13.364220,-4.511121) -- (13.993934,-5.136264) ;
\draw (13.153076,-5.372957) -- (13.364220,-4.511121) ;
\draw (13.329392,-5.999320) -- (13.153076,-5.372957) ;
\draw (13.364220,-4.511121) -- (13.187905,-3.884759) ;
\draw (13.993934,-5.136264) -- (13.364220,-4.511121) ;
\draw (14.000000,-5.110939) -- (13.993934,-5.136264) ;
\draw (13.935557,-3.426534) -- (14.000000,-3.632420) ;
\draw (13.187905,-3.884759) -- (13.935557,-3.426534) ;
\draw (13.935557,-3.426534) -- (14.000000,-3.423804) ;
\draw (14.000000,-3.632420) -- (13.935557,-3.426534) ;
\draw (13.909078,-2.551401) -- (14.000000,-2.549949) ;
\draw (13.150852,-3.012310) -- (13.909078,-2.551401) ;
\draw (13.935557,-3.426534) -- (13.150852,-3.012310) ;
\draw (14.000000,-3.423804) -- (13.935557,-3.426534) ;
\draw (13.150852,-3.012310) -- (12.522149,-3.021995) ;
\draw (13.909078,-2.551401) -- (13.150852,-3.012310) ;
\draw (13.121179,-2.143282) -- (13.909078,-2.551401) ;
\draw (12.261480,-2.173823) -- (13.121179,-2.143282) ;
\draw (12.522149,-3.021995) -- (12.261480,-2.173823) ;
\draw (10.614767,-2.639658) -- (10.771761,-2.000000) ;
\draw (11.502064,-2.632768) -- (10.614767,-2.639658) ;
\draw (12.261480,-2.173823) -- (11.502064,-2.632768) ;
\draw (11.928021,-2.000000) -- (12.261480,-2.173823) ;
\draw (10.614767,-2.639658) -- (10.000000,-2.032507) ;
\draw (10.771761,-2.000000) -- (10.614767,-2.639658) ;
\draw (10.015966,-5.248628) -- (10.000000,-5.258276) ;
\draw (10.000000,-5.240147) -- (10.015966,-5.248628) ;
\draw (10.015966,-5.248628) -- (10.246884,-6.000000) ;
\draw (10.000000,-5.258276) -- (10.015966,-5.248628) ;
\draw (13.993934,-5.136264) -- (14.000000,-5.136202) ;
\draw (14.000000,-5.159578) -- (13.993934,-5.136264) ;
\draw (13.993934,-5.136264) -- (14.000000,-5.110939) ;
\draw (14.000000,-5.136202) -- (13.993934,-5.136264) ;
\draw (13.121179,-2.143282) -- (13.355518,-2.000000) ;
\draw (13.909078,-2.551401) -- (13.121179,-2.143282) ;
\draw (14.000000,-2.549949) -- (13.909078,-2.551401) ;
\draw (12.261480,-2.173823) -- (11.928021,-2.000000) ;
\draw (13.121179,-2.143282) -- (12.261480,-2.173823) ;
\draw (13.076331,-2.000000) -- (13.121179,-2.143282) ;
\draw (13.121179,-2.143282) -- (13.076331,-2.000000) ;
\draw (13.355518,-2.000000) -- (13.121179,-2.143282) ;
\draw[ultra thick] (14.000000,-6.000000) -- (18.000000,-6.000000) ;
\draw[ultra thick] (14.000000,-6.000000) -- (14.000000,-2.000000) ;
\draw[ultra thick] (18.000000,-6.000000) -- (18.000000,-2.000000) ;
\draw[ultra thick,<-] (16.142332,-4.760344) -- (15.908920,-4.760344) ;
\draw[ultra thick] (16.537259,-4.169294) -- (16.142332,-4.760344) ;
\draw[ultra thick] (16.537259,-3.239656) -- (16.537259,-4.169294) ;
\draw[ultra thick] (15.462741,-3.684736) -- (16.537259,-3.239656) ;
\draw[ultra thick] (15.908920,-4.760344) -- (15.462741,-3.684736) ;
\draw (14.656046,-4.542182) -- (15.818498,-4.543610) ;
\draw (14.656046,-5.705231) -- (14.656046,-4.542182) ;
\draw (15.513993,-5.351394) -- (14.656046,-5.705231) ;
\draw (15.908920,-4.760344) -- (15.513993,-5.351394) ;
\draw (15.818498,-4.543610) -- (15.908920,-4.760344) ;
\draw (15.908920,-4.760344) -- (16.142332,-4.760344) ;
\draw (15.513993,-5.351394) -- (15.908920,-4.760344) ;
\draw (15.513993,-6.000000) -- (15.513993,-5.351394) ;
\draw (16.588510,-5.835952) -- (16.192463,-6.000000) ;
\draw (16.142332,-4.760344) -- (16.588510,-5.835952) ;
\draw (17.394705,-4.975989) -- (16.231655,-4.975989) ;
\draw (17.394705,-3.812939) -- (17.394705,-4.975989) ;
\draw (16.537259,-4.169294) -- (17.394705,-3.812939) ;
\draw (16.142332,-4.760344) -- (16.537259,-4.169294) ;
\draw (16.231655,-4.975989) -- (16.142332,-4.760344) ;
\draw (16.932186,-2.648606) -- (17.166698,-2.649695) ;
\draw (16.537259,-3.239656) -- (16.932186,-2.648606) ;
\draw (16.537259,-4.169294) -- (16.537259,-3.239656) ;
\draw (17.611778,-3.724214) -- (16.537259,-4.169294) ;
\draw (17.166698,-2.649695) -- (17.611778,-3.724214) ;
\draw (15.679814,-2.432961) -- (16.842863,-2.432961) ;
\draw (15.678386,-3.595413) -- (15.679814,-2.432961) ;
\draw (16.537259,-3.239656) -- (15.678386,-3.595413) ;
\draw (16.932186,-2.648606) -- (16.537259,-3.239656) ;
\draw (16.842863,-2.432961) -- (16.932186,-2.648606) ;
\draw (15.679814,-2.432961) -- (15.678386,-3.595413) ;
\draw (14.516763,-2.432961) -- (15.679814,-2.432961) ;
\draw (14.871690,-3.289809) -- (14.516763,-2.432961) ;
\draw (15.462741,-3.684736) -- (14.871690,-3.289809) ;
\draw (15.678386,-3.595413) -- (15.462741,-3.684736) ;
\draw (14.656046,-4.542182) -- (14.656046,-3.379132) ;
\draw (15.818498,-4.543610) -- (14.656046,-4.542182) ;
\draw (15.462741,-3.684736) -- (15.818498,-4.543610) ;
\draw (14.871690,-3.289809) -- (15.462741,-3.684736) ;
\draw (14.656046,-3.379132) -- (14.871690,-3.289809) ;
\draw (14.654619,-4.541584) -- (14.656046,-5.705231) ;
\draw (14.000000,-4.541584) -- (14.654619,-4.541584) ;
\draw (14.439474,-5.796474) -- (14.000000,-5.502563) ;
\draw (14.656046,-5.705231) -- (14.439474,-5.796474) ;
\draw (15.513993,-5.351394) -- (15.513993,-6.000000) ;
\draw (14.439474,-5.796474) -- (15.513993,-5.351394) ;
\draw (14.523777,-6.000000) -- (14.439474,-5.796474) ;
\draw (16.372865,-5.925275) -- (16.372773,-6.000000) ;
\draw (16.192464,-6.000000) -- (16.372865,-5.925275) ;
\draw (16.372773,-6.000000) -- (16.372865,-5.925275) ;
\draw (16.588510,-5.835952) -- (16.834025,-6.000000) ;
\draw (16.372865,-5.925275) -- (16.588510,-5.835952) ;
\draw (17.394705,-4.975989) -- (17.395144,-6.000000) ;
\draw (16.231655,-4.975989) -- (17.394705,-4.975989) ;
\draw (16.588510,-5.835952) -- (16.231655,-4.975989) ;
\draw (16.834025,-6.000000) -- (16.588510,-5.835952) ;
\draw (17.395205,-4.978506) -- (17.394705,-3.812939) ;
\draw (18.000000,-4.978817) -- (17.395205,-4.978506) ;
\draw (17.611778,-3.724214) -- (18.000000,-3.983616) ;
\draw (17.394705,-3.812939) -- (17.611778,-3.724214) ;
\draw (18.000000,-2.866254) -- (17.256020,-2.865340) ;
\draw (17.561625,-2.058645) -- (17.703203,-2.000000) ;
\draw (17.166698,-2.649695) -- (17.561625,-2.058645) ;
\draw (17.256020,-2.865340) -- (17.166698,-2.649695) ;
\draw (17.166698,-2.649695) -- (16.932186,-2.648606) ;
\draw (17.561625,-2.058645) -- (17.166698,-2.649695) ;
\draw (17.561625,-2.000000) -- (17.561625,-2.058645) ;
\draw (16.932186,-2.648606) -- (16.663525,-2.000000) ;
\draw (17.256020,-2.865340) -- (18.000000,-2.866254) ;
\draw (17.611778,-3.724214) -- (17.256020,-2.865340) ;
\draw (18.000000,-3.983616) -- (17.611778,-3.724214) ;
\draw (15.680411,-2.431534) -- (15.680411,-2.000000) ;
\draw (16.842863,-2.432961) -- (15.680411,-2.431534) ;
\draw (16.663525,-2.000000) -- (16.842863,-2.432961) ;
\draw (15.680411,-2.431534) -- (14.516763,-2.432961) ;
\draw (15.680411,-2.000000) -- (15.680411,-2.431534) ;
\draw (14.426610,-2.215290) -- (14.570463,-2.000000) ;
\draw (14.516763,-2.432961) -- (14.426610,-2.215290) ;
\draw (14.193198,-2.215290) -- (14.426610,-2.215290) ;
\draw (14.000000,-2.504432) -- (14.193198,-2.215290) ;
\draw (14.871690,-3.289809) -- (14.000000,-3.650875) ;
\draw (14.426610,-2.215290) -- (14.871690,-3.289809) ;
\draw (14.654619,-4.541584) -- (14.000000,-4.541584) ;
\draw (14.656046,-3.379132) -- (14.654619,-4.541584) ;
\draw (14.000000,-3.650875) -- (14.656046,-3.379132) ;
\draw (14.439474,-5.796474) -- (14.523778,-6.000000) ;
\draw (14.000000,-5.502563) -- (14.439474,-5.796474) ;
\draw (17.736952,-6.000000) -- (18.000000,-5.891042) ;
\draw (17.395205,-4.978506) -- (18.000000,-4.978817) ;
\draw (17.395205,-6.000000) -- (17.395205,-4.978506) ;
\draw (18.000000,-5.891042) -- (17.736952,-6.000000) ;
\draw (17.561625,-2.058645) -- (17.561625,-2.000000) ;
\draw (17.703206,-2.000000) -- (17.561625,-2.058645) ;
\draw (14.426610,-2.215290) -- (14.193198,-2.215290) ;
\draw (14.570463,-2.000000) -- (14.426610,-2.215290) ;
\draw (14.193198,-2.215290) -- (14.104022,-2.000000) ;
\draw (14.193198,-2.215290) -- (14.000000,-2.504432) ;
\draw (14.104022,-2.000000) -- (14.193198,-2.215290) ;
\draw[ultra thick] (-2.000000,-10.000000) -- (2.000000,-10.000000) ;
\draw[ultra thick] (-2.000000,-10.000000) -- (-2.000000,-6.000000) ;
\draw[ultra thick,<-] (0.317310,-8.452862) -- (-0.712117,-8.452862) ;
\draw[ultra thick] (0.846542,-7.569894) -- (0.317310,-8.452862) ;
\draw[ultra thick] (0.383344,-7.547138) -- (0.846542,-7.569894) ;
\draw[ultra thick] (-0.846542,-8.204526) -- (0.383344,-7.547138) ;
\draw[ultra thick] (-0.712117,-8.452862) -- (-0.846542,-8.204526) ;
\draw (0.317310,-8.452862) -- (0.848051,-9.336207) ;
\draw (-0.712117,-8.452862) -- (0.317310,-8.452862) ;
\draw (-0.493504,-8.861859) -- (-0.712117,-8.452862) ;
\draw (0.702644,-9.578803) -- (-0.493504,-8.861859) ;
\draw (0.848051,-9.336207) -- (0.702644,-9.578803) ;
\draw (0.848051,-9.336207) -- (0.317310,-8.452862) ;
\draw (1.877478,-9.336207) -- (0.848051,-9.336207) ;
\draw (1.658864,-8.927210) -- (1.877478,-9.336207) ;
\draw (0.462716,-8.210266) -- (1.658864,-8.927210) ;
\draw (0.317310,-8.452862) -- (0.462716,-8.210266) ;
\draw (0.846542,-7.569894) -- (2.000000,-6.953356) ;
\draw (0.608123,-7.967671) -- (0.846542,-7.569894) ;
\draw (1.637353,-8.019336) -- (0.608123,-7.967671) ;
\draw (2.000000,-7.476596) -- (1.637353,-8.019336) ;
\draw (0.913673,-6.663067) -- (1.943100,-6.663067) ;
\draw (0.383344,-7.547138) -- (0.913673,-6.663067) ;
\draw (0.846542,-7.569894) -- (0.383344,-7.547138) ;
\draw (2.000000,-6.953356) -- (0.846542,-7.569894) ;
\draw (1.943100,-6.663067) -- (2.000000,-6.769519) ;
\draw (-0.846542,-8.204526) -- (-0.979870,-7.955086) ;
\draw (0.383344,-7.547138) -- (-0.846542,-8.204526) ;
\draw (0.621762,-7.149361) -- (0.383344,-7.547138) ;
\draw (-0.406426,-7.098849) -- (0.621762,-7.149361) ;
\draw (-0.979870,-7.955086) -- (-0.406426,-7.098849) ;
\draw (0.462716,-8.210266) -- (0.608123,-7.967671) ;
\draw (1.658864,-8.927210) -- (0.462716,-8.210266) ;
\draw (2.000000,-8.927210) -- (1.658864,-8.927210) ;
\draw (1.637353,-8.019336) -- (2.000000,-8.697801) ;
\draw (0.608123,-7.967671) -- (1.637353,-8.019336) ;
\draw (0.848051,-9.336207) -- (1.877478,-9.336207) ;
\draw (0.450188,-10.000000) -- (0.848051,-9.336207) ;
\draw (2.000000,-9.590906) -- (1.234639,-10.000000) ;
\draw (1.877478,-9.336207) -- (2.000000,-9.562554) ;
\draw (-0.957316,-8.864114) -- (-2.000000,-8.239154) ;
\draw (-0.493504,-8.861859) -- (-0.957316,-8.864114) ;
\draw (-0.979870,-7.955086) -- (-0.493504,-8.861859) ;
\draw (-2.000000,-7.904971) -- (-0.979870,-7.955086) ;
\draw (0.702644,-9.578803) -- (0.557238,-9.821398) ;
\draw (-0.493504,-8.861859) -- (0.702644,-9.578803) ;
\draw (-0.957316,-8.864114) -- (-0.493504,-8.861859) ;
\draw (-0.472046,-9.771988) -- (-0.957316,-8.864114) ;
\draw (0.557238,-9.821398) -- (-0.472046,-9.771988) ;
\draw (1.658864,-8.927210) -- (2.000000,-8.927210) ;
\draw (2.000000,-9.565430) -- (1.658864,-8.927210) ;
\draw (1.770680,-8.268775) -- (1.637353,-8.019336) ;
\draw (2.000000,-8.146201) -- (1.770680,-8.268775) ;
\draw (1.637353,-8.019336) -- (2.000000,-7.476596) ;
\draw (1.724003,-6.255524) -- (2.000000,-6.254659) ;
\draw (2.000000,-6.771878) -- (1.724003,-6.255524) ;
\draw (0.913673,-6.663067) -- (0.514261,-6.000000) ;
\draw (1.943100,-6.663067) -- (0.913673,-6.663067) ;
\draw (1.724003,-6.255524) -- (1.943100,-6.663067) ;
\draw (1.297687,-6.000000) -- (1.724003,-6.255524) ;
\draw (0.514261,-6.000000) -- (0.913673,-6.663067) ;
\draw (-0.427882,-6.188719) -- (-0.529338,-6.000000) ;
\draw (0.768266,-6.905662) -- (-0.427882,-6.188719) ;
\draw (0.913673,-6.663067) -- (0.768266,-6.905662) ;
\draw (0.768266,-6.905662) -- (0.621762,-7.149361) ;
\draw (-0.427882,-6.188719) -- (0.768266,-6.905662) ;
\draw (-0.891638,-6.188719) -- (-0.427882,-6.188719) ;
\draw (-0.406426,-7.098849) -- (-0.891638,-6.188719) ;
\draw (0.621762,-7.149361) -- (-0.406426,-7.098849) ;
\draw (-0.539753,-6.849410) -- (-0.406426,-7.098849) ;
\draw (-1.769639,-7.506798) -- (-0.539753,-6.849410) ;
\draw (-2.000000,-7.891132) -- (-1.769639,-7.506798) ;
\draw (-0.979870,-7.955086) -- (-2.000000,-7.904971) ;
\draw (-0.406426,-7.098849) -- (-0.979870,-7.955086) ;
\draw (1.904008,-8.518213) -- (2.000000,-8.518248) ;
\draw (2.000000,-8.697802) -- (1.904008,-8.518213) ;
\draw (2.000000,-8.518248) -- (1.904008,-8.518213) ;
\draw (1.770680,-8.268775) -- (2.000000,-8.146201) ;
\draw (1.904008,-8.518213) -- (1.770680,-8.268775) ;
\draw (0.557238,-9.821398) -- (0.450188,-10.000000) ;
\draw (-0.472046,-9.771988) -- (0.557238,-9.821398) ;
\draw (-0.624399,-10.000000) -- (-0.472046,-9.771988) ;
\draw (1.234639,-10.000000) -- (2.000000,-9.590906) ;
\draw (-1.769639,-9.272737) -- (-2.000000,-8.888402) ;
\draw (-0.738702,-9.273111) -- (-1.769639,-9.272737) ;
\draw (-0.957316,-8.864114) -- (-0.738702,-9.273111) ;
\draw (-2.000000,-8.239154) -- (-0.957316,-8.864114) ;
\draw (-0.605375,-9.522550) -- (-0.472046,-9.771988) ;
\draw (-1.498620,-10.000000) -- (-0.605375,-9.522550) ;
\draw (-0.472046,-9.771988) -- (-0.624399,-10.000000) ;
\draw (-1.769639,-9.272737) -- (-0.738702,-9.273111) ;
\draw (-2.000000,-9.657072) -- (-1.769639,-9.272737) ;
\draw (-0.605375,-9.522550) -- (-1.498620,-10.000000) ;
\draw (-0.738702,-9.273111) -- (-0.605375,-9.522550) ;
\draw (1.724003,-6.255524) -- (1.297687,-6.000000) ;
\draw (2.000000,-6.254659) -- (1.724003,-6.255524) ;
\draw (-0.891638,-6.188719) -- (-1.206497,-6.000000) ;
\draw (-0.427882,-6.188719) -- (-0.891638,-6.188719) ;
\draw (-0.528754,-6.000000) -- (-0.427882,-6.188719) ;
\draw (-1.703962,-6.597342) -- (-2.000000,-6.103431) ;
\draw (-0.673025,-6.597716) -- (-1.703962,-6.597342) ;
\draw (-0.891638,-6.188719) -- (-0.673025,-6.597716) ;
\draw (-1.206497,-6.000000) -- (-0.891638,-6.188719) ;
\draw (-1.703962,-6.597342) -- (-0.673025,-6.597716) ;
\draw (-2.000000,-7.093673) -- (-1.703962,-6.597342) ;
\draw (-1.769639,-7.506798) -- (-2.000000,-7.495481) ;
\draw (-0.539753,-6.849410) -- (-1.769639,-7.506798) ;
\draw (-0.673025,-6.597716) -- (-0.539753,-6.849410) ;
\draw (-1.769639,-7.506798) -- (-2.000000,-7.891132) ;
\draw (-2.000000,-7.495481) -- (-1.769639,-7.506798) ;
\draw (-2.000000,-8.888402) -- (-1.769639,-9.272737) ;
\draw (-1.914634,-9.516808) -- (-2.000000,-9.465642) ;
\draw (-1.769639,-9.272737) -- (-1.914634,-9.516808) ;
\draw (-1.914634,-9.516808) -- (-2.000000,-9.659234) ;
\draw (-2.000000,-9.465642) -- (-1.914634,-9.516808) ;
\draw (-2.000000,-6.103431) -- (-1.703962,-6.597342) ;
\draw (-1.849495,-6.845124) -- (-2.000000,-6.754914) ;
\draw (-1.703962,-6.597342) -- (-1.849495,-6.845124) ;
\draw (-1.994418,-7.086265) -- (-2.000000,-7.095578) ;
\draw (-2.000000,-7.085991) -- (-1.994418,-7.086265) ;
\draw (-1.849495,-6.845124) -- (-1.994418,-7.086265) ;
\draw (-2.000000,-6.754914) -- (-1.849495,-6.845124) ;
\draw (-1.994418,-7.086265) -- (-2.000000,-7.085991) ;
\draw[ultra thick] (2.000000,-10.000000) -- (6.000000,-10.000000) ;
\draw[ultra thick] (2.000000,-10.000000) -- (2.000000,-6.000000) ;
\draw[ultra thick,<-] (4.153648,-8.620573) -- (3.696099,-8.620573) ;
\draw[ultra thick] (4.740666,-7.379427) -- (4.153648,-8.620573) ;
\draw[ultra thick] (3.852684,-7.601854) -- (4.740666,-7.379427) ;
\draw[ultra thick] (3.259334,-8.088805) -- (3.852684,-7.601854) ;
\draw[ultra thick] (3.696099,-8.620573) -- (3.259334,-8.088805) ;
\draw (3.696099,-8.620573) -- (3.497662,-9.033753) ;
\draw (2.823833,-7.558147) -- (3.696099,-8.620573) ;
\draw (2.645244,-8.455974) -- (2.823833,-7.558147) ;
\draw (2.831752,-9.200554) -- (2.645244,-8.455974) ;
\draw (3.497662,-9.033753) -- (2.831752,-9.200554) ;
\draw (3.696099,-8.620573) -- (4.153648,-8.620573) ;
\draw (3.109080,-9.861720) -- (3.696099,-8.620573) ;
\draw (3.997062,-9.639292) -- (3.109080,-9.861720) ;
\draw (4.590413,-9.152342) -- (3.997062,-9.639292) ;
\draw (4.153648,-8.620573) -- (4.590413,-9.152342) ;
\draw (4.153648,-8.620573) -- (4.349276,-8.206953) ;
\draw (5.024649,-9.681891) -- (4.153648,-8.620573) ;
\draw (5.203238,-8.784063) -- (5.024649,-9.681891) ;
\draw (5.016730,-8.039482) -- (5.203238,-8.784063) ;
\draw (4.349276,-8.206953) -- (5.016730,-8.039482) ;
\draw (5.334017,-6.892477) -- (5.770359,-7.424593) ;
\draw (4.740666,-7.379427) -- (5.334017,-6.892477) ;
\draw (4.349276,-8.206953) -- (4.740666,-7.379427) ;
\draw (5.681096,-7.873350) -- (4.349276,-8.206953) ;
\draw (5.770359,-7.424593) -- (5.681096,-7.873350) ;
\draw (4.440968,-6.361818) -- (4.898517,-6.361818) ;
\draw (3.852684,-7.601854) -- (4.440968,-6.361818) ;
\draw (4.740666,-7.379427) -- (3.852684,-7.601854) ;
\draw (5.334017,-6.892477) -- (4.740666,-7.379427) ;
\draw (4.898517,-6.361818) -- (5.334017,-6.892477) ;
\draw (3.259334,-8.088805) -- (2.823833,-7.558147) ;
\draw (3.852684,-7.601854) -- (3.259334,-8.088805) ;
\draw (4.244075,-6.774327) -- (3.852684,-7.601854) ;
\draw (2.912255,-7.107931) -- (4.244075,-6.774327) ;
\draw (2.823833,-7.558147) -- (2.912255,-7.107931) ;
\draw (2.228212,-10.000000) -- (2.076578,-9.816115) ;
\draw (3.109080,-9.861720) -- (2.940585,-10.000000) ;
\draw (3.497662,-9.033753) -- (3.109080,-9.861720) ;
\draw (2.165842,-9.367357) -- (3.497662,-9.033753) ;
\draw (2.076578,-9.816115) -- (2.165842,-9.367357) ;
\draw (2.000000,-6.971822) -- (2.544748,-6.835370) ;
\draw (2.065346,-7.746752) -- (2.000000,-7.485877) ;
\draw (2.645244,-8.455974) -- (2.065346,-7.746752) ;
\draw (2.912255,-7.107931) -- (2.645244,-8.455974) ;
\draw (2.544748,-6.835370) -- (2.912255,-7.107931) ;
\draw (2.831752,-9.200554) -- (2.165842,-9.367357) ;
\draw (2.645244,-8.455974) -- (2.831752,-9.200554) ;
\draw (2.065346,-7.746752) -- (2.645244,-8.455974) ;
\draw (2.000000,-8.075267) -- (2.065346,-7.746752) ;
\draw (2.165842,-9.367357) -- (2.000000,-9.243984) ;
\draw (3.997062,-9.639292) -- (3.825940,-10.000000) ;
\draw (3.109080,-9.861720) -- (3.997062,-9.639292) ;
\draw (2.940585,-10.000000) -- (3.109080,-9.861720) ;
\draw (4.590413,-9.152342) -- (5.024649,-9.681891) ;
\draw (3.997062,-9.639292) -- (4.590413,-9.152342) ;
\draw (3.826461,-10.000000) -- (3.997062,-9.639292) ;
\draw (5.024649,-9.681891) -- (4.963217,-10.000000) ;
\draw (5.783972,-9.491690) -- (5.911128,-10.000000) ;
\draw (5.203238,-8.784063) -- (5.783972,-9.491690) ;
\draw (4.963731,-10.000000) -- (5.203238,-8.784063) ;
\draw (5.016730,-8.039482) -- (5.681096,-7.873350) ;
\draw (5.203238,-8.784063) -- (5.016730,-8.039482) ;
\draw (5.783972,-9.491690) -- (5.203238,-8.784063) ;
\draw (6.000000,-8.405645) -- (5.783972,-9.491690) ;
\draw (5.681096,-7.873350) -- (6.000000,-8.107116) ;
\draw (4.898517,-6.361818) -- (5.072061,-6.000000) ;
\draw (5.770359,-7.424593) -- (4.898517,-6.361818) ;
\draw (5.948949,-6.526765) -- (5.770359,-7.424593) ;
\draw (5.817000,-6.000000) -- (5.948949,-6.526765) ;
\draw (5.948949,-6.526765) -- (6.000000,-6.588747) ;
\draw (5.681096,-7.873350) -- (5.948949,-6.526765) ;
\draw (6.000000,-8.107116) -- (5.681096,-7.873350) ;
\draw (4.898517,-6.361818) -- (4.440968,-6.361818) ;
\draw (5.069644,-6.000000) -- (4.898517,-6.361818) ;
\draw (4.440968,-6.361818) -- (4.143790,-6.000000) ;
\draw (4.440968,-6.361818) -- (4.244075,-6.774327) ;
\draw (4.144031,-6.000000) -- (4.440968,-6.361818) ;
\draw (3.391658,-6.196549) -- (3.430770,-6.000000) ;
\draw (3.578165,-6.941130) -- (3.391658,-6.196549) ;
\draw (4.244075,-6.774327) -- (3.578165,-6.941130) ;
\draw (3.578165,-6.941130) -- (2.912255,-7.107931) ;
\draw (3.391658,-6.196549) -- (3.578165,-6.941130) ;
\draw (3.230354,-6.000000) -- (3.391658,-6.196549) ;
\draw (2.544748,-6.835370) -- (2.709889,-6.000000) ;
\draw (2.912255,-7.107931) -- (2.544748,-6.835370) ;
\draw (2.076578,-9.816115) -- (2.227851,-10.000000) ;
\draw (2.040001,-10.000000) -- (2.076578,-9.816115) ;
\draw (2.165842,-9.367357) -- (2.040001,-10.000000) ;
\draw (2.000000,-9.243984) -- (2.165842,-9.367357) ;
\draw (2.314937,-6.000000) -- (2.632334,-6.386749) ;
\draw (2.000000,-6.017628) -- (2.021479,-6.000000) ;
\draw (2.544748,-6.835370) -- (2.000000,-6.971822) ;
\draw (2.632334,-6.386749) -- (2.544748,-6.835370) ;
\draw (2.065346,-7.746752) -- (2.000000,-8.075267) ;
\draw (2.000000,-7.485877) -- (2.065346,-7.746752) ;
\draw (5.962560,-8.593863) -- (6.000000,-8.639687) ;
\draw (5.783972,-9.491690) -- (5.962560,-8.593863) ;
\draw (5.911128,-10.000000) -- (5.783972,-9.491690) ;
\draw (6.000000,-8.639483) -- (5.962560,-8.593863) ;
\draw (5.962560,-8.593863) -- (6.000000,-8.405643) ;
\draw (5.948949,-6.526765) -- (5.817000,-6.000000) ;
\draw (6.000000,-6.588747) -- (5.948949,-6.526765) ;
\draw (3.391658,-6.196549) -- (3.230354,-6.000000) ;
\draw (3.430754,-6.000000) -- (3.391658,-6.196549) ;
\draw (2.632334,-6.386749) -- (2.315699,-6.000000) ;
\draw (2.709263,-6.000000) -- (2.632334,-6.386749) ;
\draw (2.021479,-6.000000) -- (2.000000,-6.017628) ;
\draw[ultra thick] (6.000000,-10.000000) -- (10.000000,-10.000000) ;
\draw[ultra thick] (6.000000,-10.000000) -- (6.000000,-6.000000) ;
\draw[ultra thick,<-] (8.575996,-8.443375) -- (7.245541,-8.443375) ;
\draw[ultra thick] (8.862262,-7.842891) -- (8.575996,-8.443375) ;
\draw[ultra thick] (8.261779,-7.556625) -- (8.862262,-7.842891) ;
\draw[ultra thick] (7.137738,-8.268416) -- (8.261779,-7.556625) ;
\draw[ultra thick] (7.245541,-8.443375) -- (7.137738,-8.268416) ;
\draw (7.137738,-8.268416) -- (7.245541,-8.443375) ;
\draw (6.013698,-8.980208) -- (7.137738,-8.268416) ;
\draw (6.015738,-9.645433) -- (6.013698,-8.980208) ;
\draw (6.680962,-9.643392) -- (6.015738,-9.645433) ;
\draw (7.245541,-8.443375) -- (6.680962,-9.643392) ;
\draw (7.245541,-8.443375) -- (8.575996,-8.443375) ;
\draw (6.959275,-9.043858) -- (7.245541,-8.443375) ;
\draw (7.559760,-9.330123) -- (6.959275,-9.043858) ;
\draw (8.683800,-8.618332) -- (7.559760,-9.330123) ;
\draw (8.575996,-8.443375) -- (8.683800,-8.618332) ;
\draw (8.683800,-8.618332) -- (8.575996,-8.443375) ;
\draw (9.810019,-7.909994) -- (8.683800,-8.618332) ;
\draw (9.810019,-7.244766) -- (9.810019,-7.909994) ;
\draw (9.148527,-7.242408) -- (9.810019,-7.244766) ;
\draw (8.575996,-8.443375) -- (9.148527,-7.242408) ;
\draw (8.261779,-7.556625) -- (8.260473,-6.229983) ;
\draw (8.862262,-7.842891) -- (8.261779,-7.556625) ;
\draw (9.148527,-7.242408) -- (8.862262,-7.842891) ;
\draw (8.436736,-6.118366) -- (9.148527,-7.242408) ;
\draw (8.260473,-6.229983) -- (8.436736,-6.118366) ;
\draw (7.137738,-8.268416) -- (7.025670,-8.096160) ;
\draw (8.261779,-7.556625) -- (7.137738,-8.268416) ;
\draw (8.259738,-6.891400) -- (8.261779,-7.556625) ;
\draw (7.594513,-6.893442) -- (8.259738,-6.891400) ;
\draw (7.025670,-8.096160) -- (7.594513,-6.893442) ;
\draw (6.000000,-8.099307) -- (7.025670,-8.096160) ;
\draw (6.013698,-8.980208) -- (6.000000,-8.973878) ;
\draw (7.137738,-8.268416) -- (6.013698,-8.980208) ;
\draw (7.025670,-8.096160) -- (7.137738,-8.268416) ;
\draw (6.013698,-8.980208) -- (6.016826,-10.000000) ;
\draw (6.000000,-8.973878) -- (6.013698,-8.980208) ;
\draw (6.680962,-9.643392) -- (6.906782,-10.000000) ;
\draw (6.015738,-9.645433) -- (6.680962,-9.643392) ;
\draw (6.016826,-10.000000) -- (6.015738,-9.645433) ;
\draw (7.559760,-9.330123) -- (7.564437,-10.000000) ;
\draw (6.959275,-9.043858) -- (7.559760,-9.330123) ;
\draw (6.680962,-9.643392) -- (6.959275,-9.043858) ;
\draw (6.906782,-10.000000) -- (6.680962,-9.643392) ;
\draw (8.683800,-8.618332) -- (8.795869,-8.790589) ;
\draw (7.559760,-9.330123) -- (8.683800,-8.618332) ;
\draw (7.561800,-9.995348) -- (7.559760,-9.330123) ;
\draw (8.227024,-9.993308) -- (7.561800,-9.995348) ;
\draw (8.795869,-8.790589) -- (8.227024,-9.993308) ;
\draw (10.000000,-8.786895) -- (8.795869,-8.790589) ;
\draw (9.810019,-7.909994) -- (10.000000,-7.997013) ;
\draw (8.683800,-8.618332) -- (9.810019,-7.909994) ;
\draw (8.795869,-8.790589) -- (8.683800,-8.618332) ;
\draw (9.810019,-7.909994) -- (9.807978,-6.579541) ;
\draw (10.000000,-7.997013) -- (9.810019,-7.909994) ;
\draw (9.985214,-6.460624) -- (10.000000,-6.483974) ;
\draw (9.807978,-6.579541) -- (9.985214,-6.460624) ;
\draw (8.436736,-6.118366) -- (8.613000,-6.006750) ;
\draw (9.148527,-7.242408) -- (8.436736,-6.118366) ;
\draw (9.810019,-7.244766) -- (9.148527,-7.242408) ;
\draw (9.807978,-6.579541) -- (9.810019,-7.244766) ;
\draw (8.613000,-6.006750) -- (9.807978,-6.579541) ;
\draw (8.436736,-6.118366) -- (8.260473,-6.229983) ;
\draw (8.361782,-6.000000) -- (8.436736,-6.118366) ;
\draw (8.260473,-6.229983) -- (7.774215,-6.000000) ;
\draw (7.594513,-6.893442) -- (7.024900,-6.000000) ;
\draw (8.259738,-6.891400) -- (7.594513,-6.893442) ;
\draw (8.260473,-6.229983) -- (8.259738,-6.891400) ;
\draw (7.774215,-6.000000) -- (8.260473,-6.229983) ;
\draw (7.025670,-8.096160) -- (6.000000,-8.099307) ;
\draw (7.310091,-7.494800) -- (7.025670,-8.096160) ;
\draw (6.708732,-7.210378) -- (7.310091,-7.494800) ;
\draw (6.000000,-7.662230) -- (6.708732,-7.210378) ;
\draw (6.708732,-7.210378) -- (6.703828,-6.000000) ;
\draw (7.310091,-7.494800) -- (6.708732,-7.210378) ;
\draw (7.594513,-6.893442) -- (7.310091,-7.494800) ;
\draw (7.024900,-6.000000) -- (7.594513,-6.893442) ;
\draw (8.227024,-9.993308) -- (8.231333,-10.000000) ;
\draw (7.561800,-9.995348) -- (8.227024,-9.993308) ;
\draw (7.561850,-10.000000) -- (7.561800,-9.995348) ;
\draw (8.231291,-10.000000) -- (8.227024,-9.993308) ;
\draw (9.461034,-9.453991) -- (8.604615,-10.000000) ;
\draw (9.456952,-8.788776) -- (9.461034,-9.453991) ;
\draw (8.795869,-8.790589) -- (9.456952,-8.788776) ;
\draw (8.227024,-9.993308) -- (8.795869,-8.790589) ;
\draw (9.456952,-8.788776) -- (10.000000,-8.786936) ;
\draw (9.461034,-9.453991) -- (9.456952,-8.788776) ;
\draw (10.000000,-9.708903) -- (9.461034,-9.453991) ;
\draw (9.985214,-6.460624) -- (10.000000,-6.451325) ;
\draw (10.000000,-6.483974) -- (9.985214,-6.460624) ;
\draw (9.984241,-6.467923) -- (9.807978,-6.579541) ;
\draw (9.687932,-6.000000) -- (9.984241,-6.467923) ;
\draw (8.613000,-6.006750) -- (8.612941,-6.000000) ;
\draw (9.807978,-6.579541) -- (8.613000,-6.006750) ;
\draw (8.612979,-6.000000) -- (8.613000,-6.006750) ;
\draw (8.436736,-6.118366) -- (8.361782,-6.000000) ;
\draw (8.613000,-6.006750) -- (8.436736,-6.118366) ;
\draw (6.708732,-7.210378) -- (6.000000,-7.662230) ;
\draw (6.704650,-6.545163) -- (6.708732,-7.210378) ;
\draw (6.039434,-6.549244) -- (6.704650,-6.545163) ;
\draw (6.000000,-6.633287) -- (6.039434,-6.549244) ;
\draw (6.039434,-6.549244) -- (6.000000,-6.487232) ;
\draw (6.704650,-6.545163) -- (6.039434,-6.549244) ;
\draw (6.703584,-6.000000) -- (6.704650,-6.545163) ;
\draw[ultra thick] (10.000000,-10.000000) -- (14.000000,-10.000000) ;
\draw[ultra thick] (10.000000,-10.000000) -- (10.000000,-6.000000) ;
\draw[ultra thick,<-] (12.294179,-8.455606) -- (11.328432,-8.455606) ;
\draw[ultra thick] (12.843582,-7.661364) -- (12.294179,-8.455606) ;
\draw[ultra thick] (12.375090,-7.544394) -- (12.843582,-7.661364) ;
\draw[ultra thick] (11.156418,-8.004849) -- (12.375090,-7.544394) ;
\draw[ultra thick] (11.328432,-8.455606) -- (11.156418,-8.004849) ;
\draw (12.294179,-8.455606) -- (12.845129,-9.250416) ;
\draw (11.328432,-8.455606) -- (12.294179,-8.455606) ;
\draw (11.498755,-8.907444) -- (11.328432,-8.455606) ;
\draw (12.570731,-9.647749) -- (11.498755,-8.907444) ;
\draw (12.845129,-9.250416) -- (12.570731,-9.647749) ;
\draw (12.845129,-9.250416) -- (12.294179,-8.455606) ;
\draw (13.810874,-9.248935) -- (12.845129,-9.250416) ;
\draw (13.640288,-8.799612) -- (13.810874,-9.248935) ;
\draw (12.568880,-8.058484) -- (13.640288,-8.799612) ;
\draw (12.294179,-8.455606) -- (12.568880,-8.058484) ;
\draw (12.568880,-8.058484) -- (12.843582,-7.661364) ;
\draw (13.640288,-8.799612) -- (12.568880,-8.058484) ;
\draw (14.000000,-8.799335) -- (13.640288,-8.799612) ;
\draw (13.781822,-7.895829) -- (14.000000,-8.473274) ;
\draw (12.843582,-7.661364) -- (13.781822,-7.895829) ;
\draw (13.587422,-7.381317) -- (13.313330,-7.778859) ;
\draw (12.514879,-6.641834) -- (13.587422,-7.381317) ;
\draw (12.032008,-6.642945) -- (12.514879,-6.641834) ;
\draw (12.375090,-7.544394) -- (12.032008,-6.642945) ;
\draw (13.313330,-7.778859) -- (12.375090,-7.544394) ;
\draw (11.238677,-7.094910) -- (12.204421,-7.092687) ;
\draw (10.691102,-7.890415) -- (11.238677,-7.094910) ;
\draw (11.156418,-8.004849) -- (10.691102,-7.890415) ;
\draw (12.375090,-7.544394) -- (11.156418,-8.004849) ;
\draw (12.204421,-7.092687) -- (12.375090,-7.544394) ;
\draw (10.000000,-8.090157) -- (10.219254,-7.771629) ;
\draw (11.018576,-8.908041) -- (10.000000,-8.206918) ;
\draw (11.498755,-8.907444) -- (11.018576,-8.908041) ;
\draw (11.156418,-8.004849) -- (11.498755,-8.907444) ;
\draw (10.219254,-7.771629) -- (11.156418,-8.004849) ;
\draw (12.845129,-9.250416) -- (13.810874,-9.248935) ;
\draw (12.327467,-10.000000) -- (12.845129,-9.250416) ;
\draw (13.981627,-9.703024) -- (13.193836,-10.000000) ;
\draw (13.810874,-9.248935) -- (13.981627,-9.703024) ;
\draw (12.570731,-9.647749) -- (12.327467,-10.000000) ;
\draw (11.498755,-8.907444) -- (12.570731,-9.647749) ;
\draw (11.018576,-8.908041) -- (11.498755,-8.907444) ;
\draw (11.360609,-9.811192) -- (11.018576,-8.908041) ;
\draw (12.115978,-10.000000) -- (11.360609,-9.811192) ;
\draw (13.640288,-8.799612) -- (14.000000,-8.799335) ;
\draw (13.981627,-9.703024) -- (13.640288,-8.799612) ;
\draw (14.000000,-9.707597) -- (13.981627,-9.703024) ;
\draw (13.952491,-8.347534) -- (14.000000,-8.347588) ;
\draw (14.000000,-8.473274) -- (13.952491,-8.347534) ;
\draw (14.000000,-8.347588) -- (13.952491,-8.347534) ;
\draw (13.781822,-7.895829) -- (14.000000,-7.813394) ;
\draw (13.952491,-8.347534) -- (13.781822,-7.895829) ;
\draw (13.864081,-6.985890) -- (14.000000,-6.985577) ;
\draw (13.313330,-7.778859) -- (13.864081,-6.985890) ;
\draw (13.781822,-7.895829) -- (13.313330,-7.778859) ;
\draw (14.000000,-7.813394) -- (13.781822,-7.895829) ;
\draw (13.312520,-6.190021) -- (13.864081,-6.985890) ;
\draw (12.346775,-6.191503) -- (13.312520,-6.190021) ;
\draw (12.514879,-6.641834) -- (12.346775,-6.191503) ;
\draw (13.587422,-7.381317) -- (12.514879,-6.641834) ;
\draw (13.864081,-6.985890) -- (13.587422,-7.381317) ;
\draw (12.032008,-6.642945) -- (11.099481,-6.000000) ;
\draw (12.514879,-6.641834) -- (12.032008,-6.642945) ;
\draw (12.271247,-6.000000) -- (12.514879,-6.641834) ;
\draw (11.238677,-7.094910) -- (10.685371,-6.301005) ;
\draw (12.204421,-7.092687) -- (11.238677,-7.094910) ;
\draw (12.032008,-6.642945) -- (12.204421,-7.092687) ;
\draw (11.099481,-6.000000) -- (12.032008,-6.642945) ;
\draw (10.685371,-6.301005) -- (10.892905,-6.000000) ;
\draw (10.685371,-6.301005) -- (11.238677,-7.094910) ;
\draw (10.000000,-6.303634) -- (10.685371,-6.301005) ;
\draw (10.964890,-7.492663) -- (10.000000,-6.828495) ;
\draw (11.238677,-7.094910) -- (10.964890,-7.492663) ;
\draw (10.964890,-7.492663) -- (10.691102,-7.890415) ;
\draw (10.000000,-6.828495) -- (10.964890,-7.492663) ;
\draw (10.691102,-7.890415) -- (10.000000,-7.719398) ;
\draw (10.219254,-7.771629) -- (10.000000,-8.090157) ;
\draw (10.000000,-7.718324) -- (10.219254,-7.771629) ;
\draw (10.224125,-9.359265) -- (10.000000,-9.037901) ;
\draw (11.189593,-9.359617) -- (10.224125,-9.359265) ;
\draw (11.018576,-8.908041) -- (11.189593,-9.359617) ;
\draw (10.000000,-8.206918) -- (11.018576,-8.908041) ;
\draw (11.779647,-10.000000) -- (11.829011,-9.928520) ;
\draw (11.829011,-9.928520) -- (12.115919,-10.000000) ;
\draw (13.981627,-9.703024) -- (14.000000,-9.707597) ;
\draw (13.193836,-10.000000) -- (13.981627,-9.703024) ;
\draw (10.224125,-9.359265) -- (11.189593,-9.359617) ;
\draw (10.000000,-9.685405) -- (10.224125,-9.359265) ;
\draw (11.360609,-9.811192) -- (10.859735,-10.000000) ;
\draw (11.189593,-9.359617) -- (11.360609,-9.811192) ;
\draw (11.829011,-9.928520) -- (11.779284,-10.000000) ;
\draw (11.360609,-9.811192) -- (11.829011,-9.928520) ;
\draw (10.859735,-10.000000) -- (11.360609,-9.811192) ;
\draw (13.864081,-6.985890) -- (13.312520,-6.190021) ;
\draw (14.000000,-6.985577) -- (13.864081,-6.985890) ;
\draw (13.887601,-6.000000) -- (14.000000,-6.077495) ;
\draw (13.312520,-6.190021) -- (13.443533,-6.000000) ;
\draw (13.312520,-6.190021) -- (12.346775,-6.191503) ;
\draw (13.443533,-6.000000) -- (13.312520,-6.190021) ;
\draw (12.346775,-6.191503) -- (12.272883,-6.000000) ;
\draw (10.685371,-6.301005) -- (10.000000,-6.303634) ;
\draw (10.893638,-6.000000) -- (10.685371,-6.301005) ;
\draw (10.000000,-9.037901) -- (10.224125,-9.359265) ;
\draw (10.224125,-9.359265) -- (10.000000,-9.686958) ;
\draw (14.000000,-6.077495) -- (13.887601,-6.000000) ;
\draw[ultra thick] (14.000000,-10.000000) -- (18.000000,-10.000000) ;
\draw[ultra thick] (14.000000,-10.000000) -- (14.000000,-6.000000) ;
\draw[ultra thick] (18.000000,-10.000000) -- (18.000000,-6.000000) ;
\draw[ultra thick,<-] (16.449444,-8.371035) -- (15.278938,-8.371035) ;
\draw[ultra thick] (16.877880,-7.942600) -- (16.449444,-8.371035) ;
\draw[ultra thick] (15.707373,-7.628965) -- (16.877880,-7.942600) ;
\draw[ultra thick] (15.122120,-7.785782) -- (15.707373,-7.628965) ;
\draw[ultra thick] (15.278938,-8.371035) -- (15.122120,-7.785782) ;
\draw (14.000000,-7.308961) -- (14.108432,-7.200529) ;
\draw (14.108432,-8.057400) -- (14.000000,-7.948968) ;
\draw (15.278938,-8.371035) -- (14.108432,-8.057400) ;
\draw (15.122120,-7.785782) -- (15.278938,-8.371035) ;
\draw (14.108432,-7.200529) -- (15.122120,-7.785782) ;
\draw (14.850503,-8.799471) -- (14.000000,-8.799471) ;
\draw (15.278938,-8.371035) -- (14.850503,-8.799471) ;
\draw (14.108432,-8.057400) -- (15.278938,-8.371035) ;
\draw (14.000000,-8.086454) -- (14.108432,-8.057400) ;
\draw (15.278938,-8.371035) -- (16.449444,-8.371035) ;
\draw (14.850503,-8.799471) -- (15.278938,-8.371035) ;
\draw (16.021010,-9.113107) -- (14.850503,-8.799471) ;
\draw (16.606263,-8.956288) -- (16.021010,-9.113107) ;
\draw (16.449444,-8.371035) -- (16.606263,-8.956288) ;
\draw (18.000000,-9.161493) -- (17.619951,-9.541542) ;
\draw (17.619951,-8.684672) -- (18.000000,-9.064720) ;
\draw (16.449444,-8.371035) -- (17.619951,-8.684672) ;
\draw (16.606263,-8.956288) -- (16.449444,-8.371035) ;
\draw (17.619951,-9.541542) -- (16.606263,-8.956288) ;
\draw (16.877880,-7.942600) -- (18.000000,-7.942600) ;
\draw (16.449444,-8.371035) -- (16.877880,-7.942600) ;
\draw (17.619951,-8.684672) -- (16.449444,-8.371035) ;
\draw (18.000000,-8.582838) -- (17.619951,-8.684672) ;
\draw (18.000000,-7.942600) -- (16.877880,-7.942600) ;
\draw (17.306315,-7.200529) -- (18.000000,-7.386401) ;
\draw (16.721062,-7.357347) -- (17.306315,-7.200529) ;
\draw (16.877880,-7.942600) -- (16.721062,-7.357347) ;
\draw (15.278938,-7.200529) -- (15.707373,-6.772094) ;
\draw (15.707373,-7.628965) -- (15.278938,-7.200529) ;
\draw (16.877880,-7.942600) -- (15.707373,-7.628965) ;
\draw (16.721062,-7.357347) -- (16.877880,-7.942600) ;
\draw (15.707373,-6.772094) -- (16.721062,-7.357347) ;
\draw (15.122120,-7.785782) -- (14.108432,-7.200529) ;
\draw (15.707373,-7.628965) -- (15.122120,-7.785782) ;
\draw (14.850503,-6.772094) -- (15.707373,-7.628965) ;
\draw (14.265250,-6.615276) -- (14.850503,-6.772094) ;
\draw (14.108432,-7.200529) -- (14.265250,-6.615276) ;
\draw (14.108432,-7.200529) -- (14.000000,-7.308961) ;
\draw (14.422068,-6.030022) -- (14.108432,-7.200529) ;
\draw (14.000000,-6.143115) -- (14.422068,-6.030022) ;
\draw (14.108432,-8.057400) -- (14.000000,-8.086454) ;
\draw (14.000000,-7.948968) -- (14.108432,-8.057400) ;
\draw (14.000000,-8.799471) -- (14.850503,-8.799471) ;
\draw (14.422068,-9.541542) -- (14.000000,-9.428449) ;
\draw (15.007322,-9.384724) -- (14.422068,-9.541542) ;
\draw (14.850503,-8.799471) -- (15.007322,-9.384724) ;
\draw (16.449444,-9.541542) -- (16.021010,-9.969978) ;
\draw (16.021010,-9.113107) -- (16.449444,-9.541542) ;
\draw (14.850503,-8.799471) -- (16.021010,-9.113107) ;
\draw (15.007322,-9.384724) -- (14.850503,-8.799471) ;
\draw (16.021010,-9.969978) -- (15.007322,-9.384724) ;
\draw (16.606263,-8.956288) -- (17.619951,-9.541542) ;
\draw (16.021010,-9.113107) -- (16.606263,-8.956288) ;
\draw (16.877880,-9.969978) -- (16.021010,-9.113107) ;
\draw (16.989926,-10.000000) -- (16.877880,-9.969978) ;
\draw (17.619951,-9.541542) -- (17.497108,-10.000000) ;
\draw (17.619951,-9.541542) -- (18.000000,-9.161493) ;
\draw (17.497107,-10.000000) -- (17.619951,-9.541542) ;
\draw (17.619951,-8.684672) -- (18.000000,-8.582838) ;
\draw (18.000000,-9.064721) -- (17.619951,-8.684672) ;
\draw (16.877880,-6.772094) -- (17.306315,-6.343659) ;
\draw (17.306315,-7.200529) -- (16.877880,-6.772094) ;
\draw (18.000000,-7.386401) -- (17.306315,-7.200529) ;
\draw (17.306315,-6.343659) -- (18.000000,-6.744158) ;
\draw (16.721062,-7.357347) -- (15.707373,-6.772094) ;
\draw (17.306315,-7.200529) -- (16.721062,-7.357347) ;
\draw (16.449444,-6.343659) -- (17.306315,-7.200529) ;
\draw (15.864191,-6.186841) -- (16.449444,-6.343659) ;
\draw (15.707373,-6.772094) -- (15.864191,-6.186841) ;
\draw (15.278938,-7.200529) -- (14.850503,-6.772094) ;
\draw (15.707373,-6.772094) -- (15.278938,-7.200529) ;
\draw (15.914255,-6.000000) -- (15.707373,-6.772094) ;
\draw (14.850503,-6.772094) -- (15.296272,-6.000000) ;
\draw (15.296272,-6.000000) -- (14.850503,-6.772094) ;
\draw (14.422068,-6.030022) -- (14.452091,-6.000000) ;
\draw (14.265250,-6.615276) -- (14.422068,-6.030022) ;
\draw (14.850503,-6.772094) -- (14.265250,-6.615276) ;
\draw (14.422068,-6.030022) -- (14.000000,-6.143115) ;
\draw (14.452091,-6.000000) -- (14.422068,-6.030022) ;
\draw (14.850503,-9.969978) -- (14.820481,-10.000000) ;
\draw (14.422068,-9.541542) -- (14.850503,-9.969978) ;
\draw (14.000000,-9.428449) -- (14.422068,-9.541542) ;
\draw (15.007322,-9.384724) -- (16.021010,-9.969978) ;
\draw (14.422068,-9.541542) -- (15.007322,-9.384724) ;
\draw (14.880526,-10.000000) -- (14.422068,-9.541542) ;
\draw (16.021010,-9.969978) -- (16.012965,-10.000000) ;
\draw (16.449444,-9.541542) -- (16.877880,-9.969978) ;
\draw (16.021010,-9.969978) -- (16.449444,-9.541542) ;
\draw (16.012965,-10.000000) -- (16.021010,-9.969978) ;
\draw (16.877880,-9.969978) -- (16.860547,-10.000000) ;
\draw (16.860547,-10.000000) -- (16.877880,-9.969978) ;
\draw (16.877880,-9.969978) -- (16.989926,-10.000000) ;
\draw (18.000000,-6.744158) -- (17.306315,-6.343659) ;
\draw (17.306315,-6.343659) -- (17.398399,-6.000000) ;
\draw (16.877880,-6.772094) -- (16.449444,-6.343659) ;
\draw (17.306315,-6.343659) -- (16.877880,-6.772094) ;
\draw (17.398398,-6.000000) -- (17.306315,-6.343659) ;
\draw (16.449444,-6.343659) -- (16.647856,-6.000000) ;
\draw (16.647856,-6.000000) -- (16.449444,-6.343659) ;
\draw (15.864191,-6.186841) -- (15.914255,-6.000000) ;
\draw (16.449444,-6.343659) -- (15.864191,-6.186841) ;
\draw (14.850503,-9.969978) -- (14.880526,-10.000000) ;
\draw (14.820481,-10.000000) -- (14.850503,-9.969978) ;
\draw[ultra thick] (0.000000,-14.000000) -- (4.000000,-14.000000) ;
\draw[ultra thick] (0.000000,-14.000000) -- (0.000000,-10.000000) ;
\draw[ultra thick,<-] (1.999688,-12.567025) -- (1.433410,-12.567025) ;
\draw[ultra thick] (2.566590,-11.999252) -- (1.999688,-12.567025) ;
\draw[ultra thick] (2.566155,-11.432975) -- (2.566590,-11.999252) ;
\draw[ultra thick] (1.433601,-11.433844) -- (2.566155,-11.432975) ;
\draw[ultra thick] (1.433410,-12.567025) -- (1.433601,-11.433844) ;
\draw (0.866072,-13.134362) -- (0.301724,-13.133353) ;
\draw (1.433410,-12.567025) -- (0.866072,-13.134362) ;
\draw (1.434036,-12.000121) -- (1.433410,-12.567025) ;
\draw (0.300855,-12.000799) -- (1.434036,-12.000121) ;
\draw (0.301724,-13.133353) -- (0.300855,-12.000799) ;
\draw (1.999058,-13.698034) -- (0.866506,-13.700640) ;
\draw (1.999688,-12.567025) -- (1.999058,-13.698034) ;
\draw (1.433410,-12.567025) -- (1.999688,-12.567025) ;
\draw (0.866072,-13.134362) -- (1.433410,-12.567025) ;
\draw (0.866506,-13.700640) -- (0.866072,-13.134362) ;
\draw (3.133105,-13.129826) -- (2.000556,-13.133302) ;
\draw (3.129631,-11.997277) -- (3.133105,-13.129826) ;
\draw (2.566590,-11.999252) -- (3.129631,-11.997277) ;
\draw (1.999688,-12.567025) -- (2.566590,-11.999252) ;
\draw (2.000556,-13.133302) -- (1.999688,-12.567025) ;
\draw (3.699141,-11.996646) -- (2.566590,-11.999252) ;
\draw (3.696535,-10.864094) -- (3.699141,-11.996646) ;
\draw (3.132622,-10.864768) -- (3.696535,-10.864094) ;
\draw (2.566155,-11.432975) -- (3.132622,-10.864768) ;
\draw (2.566590,-11.999252) -- (2.566155,-11.432975) ;
\draw (2.566155,-11.432975) -- (1.999879,-11.433409) ;
\draw (3.132622,-10.864768) -- (2.566155,-11.432975) ;
\draw (3.131754,-10.298491) -- (3.132622,-10.864768) ;
\draw (1.999201,-10.300229) -- (3.131754,-10.298491) ;
\draw (1.999879,-11.433409) -- (1.999201,-10.300229) ;
\draw (0.865394,-10.867378) -- (0.866646,-10.301098) ;
\draw (1.433601,-11.433844) -- (0.865394,-10.867378) ;
\draw (1.999879,-11.433409) -- (1.433601,-11.433844) ;
\draw (1.999201,-10.300229) -- (1.999879,-11.433409) ;
\draw (0.866646,-10.301098) -- (1.999201,-10.300229) ;
\draw (1.433601,-11.433844) -- (1.434036,-12.000121) ;
\draw (0.865394,-10.867378) -- (1.433601,-11.433844) ;
\draw (0.299118,-10.868245) -- (0.865394,-10.867378) ;
\draw (0.300855,-12.000799) -- (0.299118,-10.868245) ;
\draw (1.434036,-12.000121) -- (0.300855,-12.000799) ;
\draw (0.301724,-13.133353) -- (0.000000,-13.134350) ;
\draw (0.300664,-12.001426) -- (0.301724,-13.133353) ;
\draw (0.000000,-12.002118) -- (0.300664,-12.001426) ;
\draw (0.866506,-13.700640) -- (0.567146,-14.000000) ;
\draw (0.866072,-13.134362) -- (0.866506,-13.700640) ;
\draw (0.000000,-13.135027) -- (0.866072,-13.134362) ;
\draw (1.432783,-13.699337) -- (1.433358,-14.000000) ;
\draw (0.866506,-13.700640) -- (1.432783,-13.699337) ;
\draw (0.567146,-14.000000) -- (0.866506,-13.700640) ;
\draw (1.433358,-14.000000) -- (1.432783,-13.699337) ;
\draw (1.999058,-13.698034) -- (2.301952,-14.000000) ;
\draw (1.432783,-13.699337) -- (1.999058,-13.698034) ;
\draw (3.133105,-13.129826) -- (3.135775,-14.000000) ;
\draw (2.000556,-13.133302) -- (3.133105,-13.129826) ;
\draw (1.999058,-13.698034) -- (2.000556,-13.133302) ;
\draw (2.301952,-14.000000) -- (1.999058,-13.698034) ;
\draw (3.133105,-13.129826) -- (3.129631,-11.997277) ;
\draw (4.000000,-13.126356) -- (3.133105,-13.129826) ;
\draw (3.699141,-11.996646) -- (4.000000,-12.296123) ;
\draw (3.129631,-11.997277) -- (3.699141,-11.996646) ;
\draw (3.697838,-11.430371) -- (4.000000,-11.429843) ;
\draw (3.699141,-11.996646) -- (3.697838,-11.430371) ;
\draw (4.000000,-12.296123) -- (3.699141,-11.996646) ;
\draw (4.000000,-11.429843) -- (3.697838,-11.430371) ;
\draw (3.696535,-10.864094) -- (4.000000,-10.558762) ;
\draw (3.697838,-11.430371) -- (3.696535,-10.864094) ;
\draw (3.696535,-10.864094) -- (3.132622,-10.864768) ;
\draw (4.000000,-10.558762) -- (3.696535,-10.864094) ;
\draw (3.132622,-10.864768) -- (3.131296,-10.000000) ;
\draw (3.131296,-10.000000) -- (3.131754,-10.298491) ;
\draw (1.998573,-10.300038) -- (1.997883,-10.000000) ;
\draw (3.131754,-10.298491) -- (1.998573,-10.300038) ;
\draw (0.866646,-10.301098) -- (0.865056,-10.000000) ;
\draw (1.998573,-10.300038) -- (0.866646,-10.301098) ;
\draw (1.997883,-10.000000) -- (1.998573,-10.300038) ;
\draw (0.000000,-10.036233) -- (0.035956,-10.000000) ;
\draw (0.865394,-10.867378) -- (0.000000,-10.868704) ;
\draw (0.864063,-10.000000) -- (0.865394,-10.867378) ;
\draw (0.000000,-10.868704) -- (0.299118,-10.868245) ;
\draw (0.300664,-12.001426) -- (0.000000,-12.002118) ;
\draw (0.299118,-10.868245) -- (0.300664,-12.001426) ;
\draw (3.133105,-13.129826) -- (4.000000,-13.126356) ;
\draw (3.135775,-14.000000) -- (3.133105,-13.129826) ;
\draw (4.000000,-13.961664) -- (3.961899,-14.000000) ;
\draw (0.035956,-10.000000) -- (0.000000,-10.036233) ;
\draw[ultra thick] (4.000000,-14.000000) -- (8.000000,-14.000000) ;
\draw[ultra thick] (4.000000,-14.000000) -- (4.000000,-10.000000) ;
\draw[ultra thick,<-] (6.147134,-12.636893) -- (5.307134,-12.636893) ;
\draw[ultra thick] (6.692866,-11.998320) -- (6.147134,-12.636893) ;
\draw[ultra thick] (6.143226,-11.363107) -- (6.692866,-11.998320) ;
\draw[ultra thick] (5.431488,-11.809234) -- (6.143226,-11.363107) ;
\draw[ultra thick] (5.307134,-12.636893) -- (5.431488,-11.809234) ;
\draw (4.339084,-11.818451) -- (4.879902,-11.175710) ;
\draw (4.476340,-12.647161) -- (4.339084,-11.818451) ;
\draw (5.307134,-12.636893) -- (4.476340,-12.647161) ;
\draw (5.431488,-11.809234) -- (5.307134,-12.636893) ;
\draw (4.879902,-11.175710) -- (5.431488,-11.809234) ;
\draw (4.476340,-12.647161) -- (5.307134,-12.636893) ;
\draw (4.000000,-13.211512) -- (4.476340,-12.647161) ;
\draw (4.469594,-13.913546) -- (4.000000,-13.365475) ;
\draw (5.181331,-13.467420) -- (4.469594,-13.913546) ;
\draw (5.307134,-12.636893) -- (5.181331,-13.467420) ;
\draw (6.278029,-13.466632) -- (5.819252,-14.000000) ;
\draw (6.147134,-12.636893) -- (6.278029,-13.466632) ;
\draw (5.307134,-12.636893) -- (6.147134,-12.636893) ;
\draw (5.181331,-13.467420) -- (5.307134,-12.636893) ;
\draw (5.642165,-14.000000) -- (5.181331,-13.467420) ;
\draw (6.147134,-12.636893) -- (6.692866,-11.998320) ;
\draw (6.278029,-13.466632) -- (6.147134,-12.636893) ;
\draw (7.118014,-13.461478) -- (6.278029,-13.466632) ;
\draw (7.241268,-12.630570) -- (7.118014,-13.461478) ;
\draw (6.692866,-11.998320) -- (7.241268,-12.630570) ;
\draw (7.235654,-11.357242) -- (8.000000,-11.355042) ;
\draw (6.692866,-11.998320) -- (7.235654,-11.357242) ;
\draw (7.241268,-12.630570) -- (6.692866,-11.998320) ;
\draw (7.953689,-12.185534) -- (7.241268,-12.630570) ;
\draw (8.000000,-11.876594) -- (7.953689,-12.185534) ;
\draw (7.235654,-11.357242) -- (6.692866,-11.998320) ;
\draw (7.100941,-10.528114) -- (7.235654,-11.357242) ;
\draw (6.266479,-10.532198) -- (7.100941,-10.528114) ;
\draw (6.143226,-11.363107) -- (6.266479,-10.532198) ;
\draw (6.692866,-11.998320) -- (6.143226,-11.363107) ;
\draw (5.426504,-10.538641) -- (6.266479,-10.532198) ;
\draw (4.879902,-11.175710) -- (5.426504,-10.538641) ;
\draw (5.431488,-11.809234) -- (4.879902,-11.175710) ;
\draw (6.143226,-11.363107) -- (5.431488,-11.809234) ;
\draw (6.266479,-10.532198) -- (6.143226,-11.363107) ;
\draw (5.426504,-10.538641) -- (4.879902,-11.175710) ;
\draw (5.337291,-10.000000) -- (5.426504,-10.538641) ;
\draw (4.332420,-10.550779) -- (4.409807,-10.000000) ;
\draw (4.879902,-11.175710) -- (4.332420,-10.550779) ;
\draw (4.339084,-11.818451) -- (4.000000,-11.824863) ;
\draw (4.879902,-11.175710) -- (4.339084,-11.818451) ;
\draw (4.332420,-10.550779) -- (4.879902,-11.175710) ;
\draw (4.000000,-10.762713) -- (4.332420,-10.550779) ;
\draw (4.476340,-12.647161) -- (4.000000,-13.211512) ;
\draw (4.339084,-11.818451) -- (4.476340,-12.647161) ;
\draw (4.000000,-11.824863) -- (4.339084,-11.818451) ;
\draw (4.469594,-13.913546) -- (4.456770,-14.000000) ;
\draw (4.000000,-13.365475) -- (4.469594,-13.913546) ;
\draw (5.181331,-13.467420) -- (5.642165,-14.000000) ;
\draw (4.469594,-13.913546) -- (5.181331,-13.467420) ;
\draw (4.456770,-14.000000) -- (4.469594,-13.913546) ;
\draw (6.278029,-13.466632) -- (7.118014,-13.461478) ;
\draw (5.819252,-14.000000) -- (6.278029,-13.466632) ;
\draw (7.118014,-13.461478) -- (7.035380,-14.000000) ;
\draw (7.957990,-13.455035) -- (8.000000,-13.729525) ;
\draw (7.118014,-13.461478) -- (7.957990,-13.455035) ;
\draw (7.035380,-14.000000) -- (7.118014,-13.461478) ;
\draw (7.957990,-13.455035) -- (7.118014,-13.461478) ;
\draw (8.000000,-13.405107) -- (7.957990,-13.455035) ;
\draw (7.953689,-12.185534) -- (8.000000,-12.238781) ;
\draw (7.241268,-12.630570) -- (7.953689,-12.185534) ;
\draw (7.118014,-13.461478) -- (7.241268,-12.630570) ;
\draw (7.953689,-12.185534) -- (8.000000,-11.876594) ;
\draw (8.000000,-12.238781) -- (7.953689,-12.185534) ;
\draw (7.100941,-10.528114) -- (7.551355,-10.000000) ;
\draw (7.235654,-11.357242) -- (7.100941,-10.528114) ;
\draw (8.000000,-11.355042) -- (7.235654,-11.357242) ;
\draw (7.737733,-10.000000) -- (8.000000,-10.298443) ;
\draw (7.100941,-10.528114) -- (6.266479,-10.532198) ;
\draw (7.551355,-10.000000) -- (7.100941,-10.528114) ;
\draw (6.266479,-10.532198) -- (6.340458,-10.000000) ;
\draw (5.426504,-10.538641) -- (5.337291,-10.000000) ;
\draw (6.266479,-10.532198) -- (5.426504,-10.538641) ;
\draw (6.340458,-10.000000) -- (6.266479,-10.532198) ;
\draw (4.332420,-10.550779) -- (4.000000,-10.762713) ;
\draw (4.409807,-10.000000) -- (4.332420,-10.550779) ;
\draw (7.957990,-13.455035) -- (8.000000,-13.405107) ;
\draw (8.000000,-13.729525) -- (7.957990,-13.455035) ;
\draw (8.000000,-10.298443) -- (7.737733,-10.000000) ;
\draw[ultra thick] (8.000000,-14.000000) -- (12.000000,-14.000000) ;
\draw[ultra thick] (8.000000,-14.000000) -- (8.000000,-10.000000) ;
\draw[ultra thick,<-] (10.146645,-12.637316) -- (9.306645,-12.637316) ;
\draw[ultra thick] (10.693355,-11.999580) -- (10.146645,-12.637316) ;
\draw[ultra thick] (10.145667,-11.362684) -- (10.693355,-11.999580) ;
\draw[ultra thick] (9.433246,-11.807719) -- (10.145667,-11.362684) ;
\draw[ultra thick] (9.306645,-12.637316) -- (9.433246,-11.807719) ;
\draw (10.146645,-12.637316) -- (10.693541,-13.273841) ;
\draw (9.306645,-12.637316) -- (10.146645,-12.637316) ;
\draw (9.179568,-13.467648) -- (9.306645,-12.637316) ;
\draw (9.981120,-13.718875) -- (9.179568,-13.467648) ;
\draw (10.693541,-13.273841) -- (9.981120,-13.718875) ;
\draw (10.693355,-11.999580) -- (11.532556,-11.998651) ;
\draw (10.146645,-12.637316) -- (10.693355,-11.999580) ;
\draw (10.694333,-13.274213) -- (10.146645,-12.637316) ;
\draw (11.406754,-12.829177) -- (10.694333,-13.274213) ;
\draw (11.532556,-11.998651) -- (11.406754,-12.829177) ;
\draw (10.693355,-11.999580) -- (10.145667,-11.362684) ;
\draw (11.532556,-11.998651) -- (10.693355,-11.999580) ;
\draw (11.658359,-11.168125) -- (11.532556,-11.998651) ;
\draw (10.856423,-10.918128) -- (11.658359,-11.168125) ;
\draw (10.145667,-11.362684) -- (10.856423,-10.918128) ;
\draw (9.597978,-10.725787) -- (10.145667,-11.362684) ;
\draw (8.757978,-10.727076) -- (9.597978,-10.725787) ;
\draw (8.631310,-11.557722) -- (8.757978,-10.727076) ;
\draw (9.433246,-11.807719) -- (8.631310,-11.557722) ;
\draw (10.145667,-11.362684) -- (9.433246,-11.807719) ;
\draw (8.469213,-12.639062) -- (8.000000,-12.096799) ;
\draw (9.307444,-12.638245) -- (8.469213,-12.639062) ;
\draw (9.433246,-11.807719) -- (9.307444,-12.638245) ;
\draw (8.631310,-11.557722) -- (9.433246,-11.807719) ;
\draw (8.000000,-11.953436) -- (8.631310,-11.557722) ;
\draw (11.240066,-13.907414) -- (11.161186,-14.000000) ;
\draw (10.693541,-13.273841) -- (11.240066,-13.907414) ;
\draw (9.981120,-13.718875) -- (10.693541,-13.273841) ;
\draw (9.938537,-14.000000) -- (9.981120,-13.718875) ;
\draw (8.469213,-12.639062) -- (9.307444,-12.638245) ;
\draw (8.000000,-13.189808) -- (8.469213,-12.639062) ;
\draw (8.474100,-13.913686) -- (8.000000,-13.365773) ;
\draw (9.179568,-13.467648) -- (8.474100,-13.913686) ;
\draw (9.307444,-12.638245) -- (9.179568,-13.467648) ;
\draw (8.548556,-14.000000) -- (8.474100,-13.913686) ;
\draw (9.981120,-13.718875) -- (9.940949,-14.000000) ;
\draw (9.179568,-13.467648) -- (9.981120,-13.718875) ;
\draw (8.474100,-13.913686) -- (9.179568,-13.467648) ;
\draw (11.240066,-13.907414) -- (10.694333,-13.274213) ;
\draw (12.000000,-13.906248) -- (11.240066,-13.907414) ;
\draw (11.406754,-12.829177) -- (12.000000,-13.014117) ;
\draw (10.694333,-13.274213) -- (11.406754,-12.829177) ;
\draw (11.532556,-11.998651) -- (12.000000,-11.998195) ;
\draw (11.406754,-12.829177) -- (11.532556,-11.998651) ;
\draw (12.000000,-13.014117) -- (11.406754,-12.829177) ;
\draw (10.142229,-10.090178) -- (10.982225,-10.087602) ;
\draw (9.597978,-10.725787) -- (10.142229,-10.090178) ;
\draw (10.145667,-11.362684) -- (9.597978,-10.725787) ;
\draw (10.856423,-10.918128) -- (10.145667,-11.362684) ;
\draw (10.982225,-10.087602) -- (10.856423,-10.918128) ;
\draw (12.000000,-11.998195) -- (11.532556,-11.998651) ;
\draw (11.658359,-11.168125) -- (12.000000,-10.953979) ;
\draw (11.532556,-11.998651) -- (11.658359,-11.168125) ;
\draw (11.820456,-10.086785) -- (12.000000,-10.294281) ;
\draw (10.982225,-10.087602) -- (11.820456,-10.086785) ;
\draw (10.856423,-10.918128) -- (10.982225,-10.087602) ;
\draw (11.658359,-11.168125) -- (10.856423,-10.918128) ;
\draw (12.000000,-10.953979) -- (11.658359,-11.168125) ;
\draw (9.597978,-10.725787) -- (8.757978,-10.727076) ;
\draw (10.142229,-10.090178) -- (9.597978,-10.725787) ;
\draw (10.064681,-10.000000) -- (10.142229,-10.090178) ;
\draw (8.757978,-10.727076) -- (8.866887,-10.000000) ;
\draw (8.000000,-10.730482) -- (8.755838,-10.727004) ;
\draw (8.631310,-11.557722) -- (8.000000,-11.953436) ;
\draw (8.755838,-10.727004) -- (8.631310,-11.557722) ;
\draw (8.469213,-12.639062) -- (8.000000,-13.189808) ;
\draw (8.000000,-12.096799) -- (8.469213,-12.639062) ;
\draw (11.240066,-13.907414) -- (12.000000,-13.906248) ;
\draw (11.161186,-14.000000) -- (11.240066,-13.907414) ;
\draw (8.000000,-13.365773) -- (8.474100,-13.913686) ;
\draw (8.474100,-13.913686) -- (8.337038,-14.000000) ;
\draw (8.474100,-13.913686) -- (8.548556,-14.000000) ;
\draw (8.337038,-14.000000) -- (8.474100,-13.913686) ;
\draw (10.142229,-10.090178) -- (10.064664,-10.000000) ;
\draw (10.982225,-10.087602) -- (10.142229,-10.090178) ;
\draw (10.995494,-10.000000) -- (10.982225,-10.087602) ;
\draw (11.820456,-10.086785) -- (11.894394,-10.000000) ;
\draw (12.000000,-10.296277) -- (11.820456,-10.086785) ;
\draw (11.820456,-10.086785) -- (10.982225,-10.087602) ;
\draw (11.894394,-10.000000) -- (11.820456,-10.086785) ;
\draw (10.982225,-10.087602) -- (10.995494,-10.000000) ;
\draw (8.755838,-10.727004) -- (8.000000,-10.730482) ;
\draw (8.866623,-10.000000) -- (8.755838,-10.727004) ;
\draw[ultra thick] (12.000000,-14.000000) -- (16.000000,-14.000000) ;
\draw[ultra thick] (12.000000,-14.000000) -- (12.000000,-10.000000) ;
\draw[ultra thick] (16.000000,-14.000000) -- (16.000000,-10.000000) ;
\draw[ultra thick,<-] (14.032286,-12.515693) -- (13.184005,-12.515693) ;
\draw[ultra thick] (14.815995,-12.191070) -- (14.032286,-12.515693) ;
\draw[ultra thick] (14.346882,-11.484307) -- (14.815995,-12.191070) ;
\draw[ultra thick] (13.562180,-11.806524) -- (14.346882,-11.484307) ;
\draw[ultra thick] (13.184005,-12.515693) -- (13.562180,-11.806524) ;
\draw (13.562180,-11.806524) -- (13.184005,-12.515693) ;
\draw (13.394137,-10.975055) -- (13.562180,-11.806524) ;
\draw (12.545860,-10.977658) -- (13.394137,-10.975055) ;
\draw (12.711351,-11.809638) -- (12.545860,-10.977658) ;
\draw (13.184005,-12.515693) -- (12.711351,-11.809638) ;
\draw (13.184005,-12.515693) -- (13.346943,-13.348177) ;
\draw (12.711351,-11.809638) -- (13.184005,-12.515693) ;
\draw (12.107857,-12.405772) -- (12.711351,-11.809638) ;
\draw (12.574801,-13.113970) -- (12.107857,-12.405772) ;
\draw (13.346943,-13.348177) -- (12.574801,-13.113970) ;
\draw (14.197777,-13.347674) -- (13.845709,-14.000000) ;
\draw (14.032286,-12.515693) -- (14.197777,-13.347674) ;
\draw (13.184005,-12.515693) -- (14.032286,-12.515693) ;
\draw (13.346943,-13.348177) -- (13.184005,-12.515693) ;
\draw (13.779590,-14.000000) -- (13.346943,-13.348177) ;
\draw (14.815995,-12.191070) -- (15.584142,-12.427475) ;
\draw (14.032286,-12.515693) -- (14.815995,-12.191070) ;
\draw (14.197777,-13.347674) -- (14.032286,-12.515693) ;
\draw (14.982478,-13.025456) -- (14.197777,-13.347674) ;
\draw (15.584142,-12.427475) -- (14.982478,-13.025456) ;
\draw (15.416098,-11.596006) -- (15.584142,-12.427475) ;
\draw (14.948544,-10.886326) -- (15.416098,-11.596006) ;
\draw (14.346882,-11.484307) -- (14.948544,-10.886326) ;
\draw (14.815995,-12.191070) -- (14.346882,-11.484307) ;
\draw (15.584142,-12.427475) -- (14.815995,-12.191070) ;
\draw (14.176411,-10.652101) -- (14.948544,-10.886326) ;
\draw (13.394137,-10.975055) -- (14.176411,-10.652101) ;
\draw (13.562180,-11.806524) -- (13.394137,-10.975055) ;
\draw (14.346882,-11.484307) -- (13.562180,-11.806524) ;
\draw (14.948544,-10.886326) -- (14.346882,-11.484307) ;
\draw (13.394137,-10.975055) -- (12.545860,-10.977658) ;
\draw (14.176411,-10.652101) -- (13.394137,-10.975055) ;
\draw (13.740690,-10.000000) -- (14.176411,-10.652101) ;
\draw (12.921422,-10.271405) -- (13.576652,-10.000000) ;
\draw (12.545860,-10.977658) -- (12.921422,-10.271405) ;
\draw (12.921422,-10.271405) -- (12.545860,-10.977658) ;
\draw (12.866570,-10.000000) -- (12.921422,-10.271405) ;
\draw (12.074581,-10.272337) -- (12.018959,-10.000000) ;
\draw (12.545860,-10.977658) -- (12.074581,-10.272337) ;
\draw (12.545860,-10.977658) -- (12.711351,-11.809638) ;
\draw (12.074581,-10.272337) -- (12.545860,-10.977658) ;
\draw (12.000000,-10.346462) -- (12.074581,-10.272337) ;
\draw (12.711351,-11.809638) -- (12.000000,-11.594605) ;
\draw (12.000000,-11.594605) -- (12.711351,-11.809638) ;
\draw (12.107857,-12.405772) -- (12.000000,-12.450881) ;
\draw (12.711351,-11.809638) -- (12.107857,-12.405772) ;
\draw (12.574801,-13.113970) -- (12.000000,-13.352060) ;
\draw (12.107857,-12.405772) -- (12.574801,-13.113970) ;
\draw (12.000000,-12.450881) -- (12.107857,-12.405772) ;
\draw (12.574801,-13.113970) -- (13.346943,-13.348177) ;
\draw (12.000000,-13.352060) -- (12.574801,-13.113970) ;
\draw (12.743449,-13.944311) -- (12.609140,-14.000000) ;
\draw (13.346943,-13.348177) -- (12.743449,-13.944311) ;
\draw (13.346943,-13.348177) -- (13.779590,-14.000000) ;
\draw (12.743449,-13.944311) -- (13.346943,-13.348177) ;
\draw (12.780167,-14.000000) -- (12.743449,-13.944311) ;
\draw (15.451592,-13.732219) -- (14.793045,-14.000000) ;
\draw (14.982478,-13.025456) -- (15.451592,-13.732219) ;
\draw (14.197777,-13.347674) -- (14.982478,-13.025456) ;
\draw (13.845709,-14.000000) -- (14.197777,-13.347674) ;
\draw (15.584142,-12.427475) -- (16.000000,-13.051429) ;
\draw (14.982478,-13.025456) -- (15.584142,-12.427475) ;
\draw (15.451592,-13.732219) -- (14.982478,-13.025456) ;
\draw (16.000000,-13.898577) -- (15.451592,-13.732219) ;
\draw (14.948544,-10.886326) -- (14.771796,-10.059006) ;
\draw (15.416098,-11.596006) -- (14.948544,-10.886326) ;
\draw (16.000000,-11.012103) -- (15.416098,-11.596006) ;
\draw (15.544644,-10.290860) -- (16.000000,-10.972349) ;
\draw (14.771796,-10.059006) -- (15.544644,-10.290860) ;
\draw (15.584142,-12.427475) -- (15.416098,-11.596006) ;
\draw (16.000000,-13.051429) -- (15.584142,-12.427475) ;
\draw (15.416098,-11.596006) -- (16.000000,-11.773748) ;
\draw (14.771796,-10.059006) -- (14.948544,-10.886326) ;
\draw (14.733110,-10.000000) -- (14.771796,-10.059006) ;
\draw (14.176411,-10.652101) -- (13.740690,-10.000000) ;
\draw (14.948544,-10.886326) -- (14.176411,-10.652101) ;
\draw (12.921422,-10.271405) -- (12.866570,-10.000000) ;
\draw (13.576652,-10.000000) -- (12.921422,-10.271405) ;
\draw (12.018959,-10.000000) -- (12.074581,-10.272337) ;
\draw (12.074581,-10.272337) -- (12.000000,-10.250119) ;
\draw (12.000000,-10.250119) -- (12.074581,-10.272337) ;
\draw (12.074581,-10.272337) -- (12.000000,-10.346462) ;
\draw (12.743449,-13.944311) -- (12.780167,-14.000000) ;
\draw (12.609140,-14.000000) -- (12.743449,-13.944311) ;
\draw (15.451592,-13.732219) -- (16.000000,-13.898577) ;
\draw (14.793045,-14.000000) -- (15.451592,-13.732219) ;
\draw (15.544644,-10.290860) -- (14.771796,-10.059006) ;
\draw (16.000000,-10.098964) -- (15.544644,-10.290860) ;
\draw (14.771796,-10.059006) -- (14.830777,-10.000000) ;
\draw (16.000000,-11.773748) -- (15.416098,-11.596006) ;
\draw (15.416098,-11.596006) -- (16.000000,-11.012103) ;
\draw (15.544644,-10.290860) -- (16.000000,-10.098964) ;
\draw (16.000000,-10.972349) -- (15.544644,-10.290860) ;
\draw (14.771796,-10.059006) -- (14.733110,-10.000000) ;
\draw (14.830777,-10.000000) -- (14.771796,-10.059006) ;

